Bilateral backstepping control of coupled linear parabolic PDEs with spatially varying coefficients

This paper considers the backstepping state feedback control of coupled linear parabolic PDEs with spatially varying coefficients and bilateral actuation. By making use of the folding technique, a system representation with unilateral actuation is obtained, allowing to apply the standard backstepping transformation. To ensure the regularity of the solution, the folded system is subject to unusual folding boundary conditions, which lead to additional boundary couplings between the PDEs. Therefore, the solution of the corresponding kernel equations determining the transformations is a very challenging problem. A systematic approach to derive the corresponding integral equations is proposed, allowing to solve them with the method of successive approximations. By making use of a Volterra and a Volterra-Fredholm transformation, the closed-loop system is mapped into a cascade of stable parabolic systems. This allows a simple proof of exponential stability in the $L_2$-norm with the decay rate as design parameter. The bilateral state feedback stabilization of an unstable system of two coupled parabolic PDEs and the comparison to the application of an unilateral controller demonstrates the results of the paper.

==> areas.tex <==
\tikzset{%
% from https://tex.stackexchange.com/questions/101569/line-passing-through-a-point-and-extending
add/.style args={#1 and #2}{to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes}}%
}%
\newlength{\mywidth}
\newlength{\myheight}
%\settowidth{\mywidth}{$i\leq n$}
%\settoheight{\myheight}{$j\leq n$}
\begin{tikzpicture}
	\node(m)[matrix of nodes, left delimiter = {[},right delimiter = {]},
%		row sep=60pt,column sep=70pt, 
		row sep=\linewidth/4,column sep=\linewidth/3.35, 
		every node/.append style={inner sep=0pt,minimum size=10pt}] at (0,0){
			{}&{}&{} \\ 
			{}&{}&{} \\ 
			{}&{}&{} \\ 
%		\node(11){a}; & \node(12){b}; & \node(13){c}; \\
%		\node(21){d}; & \node(22){b}; & \node(23){c}; \\
%		\node(31){d}; & \node(32){b}; & \node(33){c}; \\		
	};
	
	\node(i leq n)[anchor=south east, xshift=-2.1mm,inner xsep=0pt] at (m.west){$i \leq n$};
	\node[anchor=north east, xshift=-2.1mm,inner xsep=0pt] at (m.west){$i > n$};
	\node(j leq n)[anchor=south east] at (m-1-2.north){$j \leq n$};
	\node[anchor=south west] at (m-1-2.north){$j > n$};
	\getheightofnode{\myheight}{j leq n}
	\getwidthofnode{\mywidth}{i leq n}
%	\draw[gray,dashed,add = .1 and .04](m-1-2.north)to(m-3-2.south);
	\draw[gray,dashed](m-1-2.north)++(0,\myheight)--
		($(m-3-2.south)+(0,-\myheight)$);

%	\draw[gray,dashed,add = .19 and 0.075](m-2-1.west)to(m-2-3.east);
	\draw[gray,dashed](m-2-1.west-|m.west)++(-\mywidth-2.1mm,0)--($(m-2-3.east)+(\mywidth,0)$);

	\draw[rounded corners,orange,very thick,opacity = 0.8]
%	($(m-1-1.north west)+(1mm,0)$)
	(m-1-1.north west)--(m-2-2.center)--(m-1-2.north)--node[below,font=\footnotesize,orange,pos=0.4]{$j\leq n, i \leq j$}cycle;
 	\coordinate[yshift=5mm](center1) at (barycentric cs:m-1-1=1,m-2-2=1,m-1-2=1) {};
	\draw[rounded corners,orange,very thick,opacity = 0.8]
	%	($(m-1-1.north west)+(1mm,0)$)
	(m-1-2.north)--(m-2-3.east)--(m-1-3.north east)--node[below,font=\footnotesize,orange,pos=0.4]{$j > n, i \leq j-n$}cycle;
	\coordinate[yshift=5mm] (center2) at (barycentric cs:m-1-2=1,m-2-3=1,m-1-3=1) {};
	
%	\draw[orange,thick,<->,bend left=20](center1)to(center2);
	\draw[blue,rounded corners,thick](m-1-1.west)--(m-2-1.west)--(m-3-2.south)--(m-2-2.south)--
%	node[font=\footnotesize,rotate={-30},below=5mm,pos=0.45,rounded corners,fill=white]{$i>j, i-n\leq j \leq n$}
	cycle;
	\node[font=\footnotesize,rounded corners,blue, fill=white,inner sep=1pt] at ($(m-2-1)!.4!(m-2-2)$) {$i\!>\!j, i\!-\!n\!\leq\! j \!\leq \!n$};
	\path[name path = diag](m-3-3.south)--(m-2-2.south);
	\path[name path = down](m-2-2.east)--(m-3-2.east);
	\draw[blue,rounded corners, thick,name intersections={of=diag and down}](m-3-2.south east)--(m-3-3.south)--
%	node[font=\footnotesize,rotate={-30},below=1mm,pos=0.65,rounded corners]{$i>j > n$}
	(intersection-1)--cycle;
	\node[blue,font=\footnotesize,rounded corners,anchor=north east] at ($(m-3-3)!.4!(m-2-2)$) {$i\!>\!j\! >\! n$};
	
	\draw[green,rounded corners,thick](m-1-2.south east)--(m-2-2.south east)--(m-3-3.south east)--(m-2-3.south east)--cycle;
	\draw[green,rounded corners, thick,name intersections={of=diag and down}](m-3-1.south west)--(m-3-2.south west)--(m-2-1.south west)--cycle;
	
%	\draw[thick,blue,<->,bend left=20]($(m-2-1)!.5!(m-2-2)$) to ($(m-2-2)!.5!(m-2-3)$);
	\coordinate[xshift=-1mm,yshift=-2mm](center3) at (barycentric cs:m-2-1=1,m-3-1=1,m-3-2=1) {};
	\coordinate[yshift=-1mm](center4) at (barycentric cs:m-2-2=1,m-3-2=1,m-3-3=1) {};
%	\draw[blue,thick,<->,bend left=20](center3)to(center4);
	
	% Beschriftungen
	% oben
	\node[blue,yshift=-7mm,xshift=3mm]at ($(m-2-1)!.5!(m-2-2)$){$\At_{k,ij}(z)\neq 0$};
	\node[green,yshift=-7mm,xshift=5.5mm]at ($(m-2-2)!.5!(m-2-3)$){$\At_{k,ij}(z)= 0$};
	% K
	\node[orange,yshift=-4ex,align=right] at (center1){$\K_{\zeta}(z,0)$\\ \eqref{eq:compFoldBC2Deriv}};
	\node[orange,yshift=-4ex,xshift=2mm,align=right] at (center2){$\K(z,0)$ \\ \eqref{eq:compFoldBC1Deriv}};
	% unten
	\path(m-3-1.south west)--node[green,above=3mm,anchor=base,xshift=-2mm]{$\At_{k,ij}(z) = 0$}(m-3-2.south west);
	\path(m-3-2.south)--node[blue,above=3mm,anchor=base,xshift=-0.5mm] {$\At_{k,ij}(z) \neq 0$}(m-3-3.south west);
	
\draw[very thick, dashed](m-1-1.north west)--($(m-3-3.south east)!-0.125!(m-1-1.north west)$)node[anchor=north,inner sep=0pt](rightBottom){$i=j$};
\node[left= 0.1 of rightBottom]{$i>j$};
\node[above =0.2 of rightBottom]{$i<j$};

% pfeile i j
\draw[->]([yshift=2mm]m.north west)--node[above=4pt,inner sep=0pt]{$j$}++(1cm,0);
\draw[->]([xshift=-4mm]m.north west)--node[left]{$i$}++(0,-1cm);

% rote gestrichelte Flaechen
\begin{scope}[every node/.append style={inner sep=1mm}]
	\node(m11)[fit=(m-1-1.south west)]{};
	\node(m31)[fit=(m-3-1.south west)]{};
	\node(m32)[fit=(m-3-2.south)]{};
	\node(m22)[fit=(m-2-2.south)]{};

	\node(m32east)[fit=(m-3-2.south east)]{};	
	\node(m33)[fit=(m-3-3.south east)]{};
	\node(m23)[fit=(m-2-3.south east)]{};
	\node(m12)[anchor=north]at(m-1-2.south east){};

	\draw[red,dashed,rounded corners, thick]
		(m11.south east)--(m31.north east)--node[red,below=2mm,font=\footnotesize]{$\pG_{\peta}(\peta,\peta) = \bm{g}_f(\peta)$}(m32.north west)--(m22.south west)--cycle;
	\draw[red,dashed,rounded corners, thick]
			(m12.south east)--(m32east.north east)--node[red,below=2mm,font=\footnotesize]{$\pG(\peta,\peta) = \bm{g}_f(\peta)$}(m33.north west)--(m23.south west)--cycle;
\end{scope}%
\end{tikzpicture}%

==> coordDirections.tex <==

\newcommand{\linew}{2pt} %Linienstaerke fette Linien
\newcommand{\beschbreit}{0.025}
\newcommand{\achsenfaktor}{1.4}
\newcommand{\achsenfaktorx}{1.2}


%\definecolor{greenCol}{RGB}{3,98,222}
%\definecolor{blueCol}{RGB}{161,121,74}
%\definecolor{redCol}{RGB}{211,143,197}

\tikzset{
	>={Stealth[length=2mm]},
	pics/coordsys/.style 2 args = {
		code={
		\newcommand{\alphaij}{#2}
		% TODO: HIER \textcolor{redCol}{HIER WEITER!}
		\begin{scope}[scale=1.5/\alphaij]
			\coordinate(orig) at (0,0);
			\draw[->](0,0)--(\achsenfaktorx+\achsenfaktorx*\alphaij,0)node[below right]{$\xi_{ij#1}$};
			\draw[->](0,{-\achsenfaktor+(\achsenfaktor*\alphaij)/2+(1/\alphaij)/4})--(0,\achsenfaktor*\alphaij)node[left]{$\eta_{ij#1}$};
			
			% Achsenbeschriftungen
			% x
			\coordinate(a) at (\alphaij,0);
%			\draw[shift={(a)}](0,-\beschbreit)--(0,+\beschbreit)%node[above]{$\;\;\,\phi_i(1)$}
%			;	
			\coordinate(1pa) at (1+\alphaij,0);
			\draw[shift={(1pa)}](0,-\beschbreit)--(0,+\beschbreit)node[above]{$b^+$};	
			
			% y
			\coordinate(b) at (0,-1+\alphaij);
			\draw[shift={(b)}](\beschbreit,0)--(-\beschbreit,0)node[left]{$b^-$};	
			\coordinate(a2) at (0,\alphaij);
			\draw[shift={(a2)}](\beschbreit,0)--(-\beschbreit,0)node[left]{$\phi_i(1)$};
			\coordinate(0) at (0,0);
			\draw[shift={(0)}](\beschbreit,0)--(-\beschbreit,0)node[left]{$0$};
			
			
			% Dreieck
			\draw[line width=\linew](0,0)--node[pos=0.5,coordinate](leftMid){}(\alphaij,\alphaij)node[coordinate](top){};
			\draw[dashed](\alphaij,\alphaij)--(1+\alphaij,-1+\alphaij);
			%\draw[bend left=-10, line width=\linew,name path=gam2path](0,0) to (1+\alphaij,-1+\alphaij);
			\coordinate(newx) at (1+\alphaij,-1+\alphaij);
			
			%\coordinate(newx) at (1+\alphaij,-1+\alphaij);
			\begin{scope}[x={(newx)},y={($(0,0)!1!90:(newx)$)}]
			% first line left
			\path[out=-40,in=170, line width=\linew,name path=gam2path](0,0) to
			 node[pos=0.5,coordinate](lowLeft1){}(0.5,0)node[coordinate](lowMid1){};
			% right
			\path[out=170-180,in=175, line width=\linew](0.5,0) to (1,0);
			% second line left
			\path[out=-40,in=170, line width=\linew, shift={(0,-0.03)}](0-0.01,0) to
			node[pos=0.65,coordinate](lowLeft2){}(0.5,0);
			% right
			\path[out=170-180,in=175, line width=\linew, shift={(0,-0.03)}](0.5,0) to 
			node[coordinate,pos=0.05](lowMid2){} (1+0.005,0);
			% third line left
			\path[out=-40,in=170, line width=\linew, shift={(0,-0.06)}](0-0.01,0) to
			node[pos=0.65,coordinate](lowLeft3){}(0.5,0)node[coordinate](lowMid3){}node[below,sloped]{$\peta_l(\pxi)$};
			% right
			\path[out=170-180,in=175, line width=\linew, shift={(0,-0.06)}](0.5,0) to (1+0.005,0);
			\end{scope}
	%		\path[name path=gam1proj](gam1)--(gam1|-b);
			%\draw[line width=\linew](0,0)--node[sloped,pos=0.3,above]{$\Gamma_{\!2}$}(2*\alphaij,0);
			%\draw(0,0)--(2*\alphaij,0);
			
			
		\end{scope}
		}
	},
	coordsys/.default={0.6}
}

\begin{tikzpicture}
\newcommand{\alphaA}{0.6}
\newcommand{\alphaB}{0.5}
\pic(left) at (0,0){coordsys={}{\alphaA}};
\pic(right) at (9,0){coordsys={}{\alphaB}};
\node[left=of leftorig,draw]{$j\leq n$:};
\node[above=0.25of lefttop,anchor=base west,xshift=-1cm]{$\textcolor{blueCol}{\pJ}(\peta,\peta) = \frac{1}{\ytn}                           \textcolor{blueCol}{H_{ij+n}}(\peta,\peta)$};
\node[left=of rightorig,draw]{$j > n$:};
\node[above=0.25of righttop,anchor=base west,xshift=-1cm]{$\textcolor{redCol}{\pG}(\peta,\peta) =  \ytn \textcolor{redCol}{G_{ij-n}}(\peta,\peta)$};

% left colouredCol lines
\begin{scope}[x={(leftnewx)},y={($(0,0)!1!90:(leftnewx)$)}]
	% lower boundary
	\draw[out=-40,in=170, line width=\linew,name path=gam2path,blueCol](0,0) to (0.5,0);
	\draw[out=170-180,in=175, line width=\linew,blueCol](0.5,0) to (1,0);
	% shifted lower boundary
	\draw[out=-40,in=170, line width=\linew, shift={(0,-0.03)},redCol](0-0.01,0) to (0.5,0);
	\draw[out=170-180,in=175, line width=\linew, shift={(0,-0.03)},redCol](0.5,0) to (1+0.005,0);
	% shifted lower boundary
	\draw[out=-40,in=170, line width=\linew, shift={(0,-0.06)},greenCol](0-0.01,0) to (0.5,0);
	\draw[out=170-180,in=175, line width=\linew, shift={(0,-0.06)},greenCol](0.5,0) to (1+0.005,0);	
\end{scope}
\begin{scope}[shift=(leftorig),scale=2.75]
	\draw[line width=\linew,blueCol](leftorig)--(lefttop);
	
	\draw[->,white,line width=3pt,line cap=butt,shorten <=\linew](leftlowLeft2)--++(0,0.4);
	\draw[->,redCol,thick](leftlowLeft2)--node[pos = 0.6,left,redCol,fill=white,inner sep=1.5pt,outer sep=1.5pt]{$\pG$}++(0,0.4);
	
	\draw[->,white,line width=3pt,line cap=butt,shorten <=\linew](leftlowMid3)--++(0,0.35);
	\draw[->,greenCol,thick](leftlowMid3)--node[pos = 0.55,left,greenCol,fill=white,inner sep=1.5pt,outer sep=1.5pt]{$\pH$}++(0,0.45);
	
	\draw[->,blueCol,thick](leftleftMid)--node[pos = 0.5,above,blueCol]{$\pJ$}++(0.5,0);
\end{scope}

% right colouredCol lines
\begin{scope}[shift=(rightorig),x={(rightnewx)},y={($(0,0)!1!90:(rightnewx)$)}]
	% lower boundary
	\draw[out=-40,in=170, line width=\linew,name path=gam2path,redCol](0,0) to (0.5,0);
	\draw[out=170-180,in=175, line width=\linew,redCol](0.5,0) to (1,0);
	% shifted lower boundary
	\draw[out=-40,in=170, line width=\linew, shift={(0,-0.03)},blueCol](0-0.01,0) to (0.5,0);
	\draw[out=170-180,in=175, line width=\linew, shift={(0,-0.03)},blueCol](0.5,0) to (1+0.005,0);
\end{scope}
\begin{scope}[shift=(rightorig),scale=2.75]
	\draw[line width=\linew,redCol](rightorig)--(righttop);
	
	\draw[->,white,line width=3pt,line cap=butt,shorten <=\linew](rightlowLeft2)--++(0,0.4);
	\draw[->,blueCol,thick](rightlowLeft2)--node[pos = 0.45,left,blueCol]{$\pH$}++(0,0.45);
	\draw[->,redCol,thick](rightleftMid)--node[pos = 0.5,above,redCol]{$\pG$}++(0.5,0);
\end{scope}

% Achsen


\end{tikzpicture}

==> coordDirectionsDecoupling.tex <==

%\definecolor{greenCol}{RGB}{3,98,222}
%\definecolor{blueCol}{RGB}{161,121,74}
%\definecolor{redCol}{RGB}{211,143,197}
\newcommand{\linew}{2pt}
\tikzset{
	>={Stealth[length=2mm]},
	pics/coordsys/.style 2 args = {
		code={
		 %Linienstaerke fette Linien
		\newcommand{\beschbreit}{0.025}
		\newcommand{\achsenfaktor}{1.4}
		\newcommand{\achsenfaktorx}{1.2}
		\newcommand{\alphaij}{#2}
		% TODO: HIER \textcolor{redCol}{HIER WEITER!}
		\begin{scope}[scale=1.7/\alphaij]
			\coordinate(orig) at (0,0);
			\draw[->](0,0)--(\achsenfaktorx+\achsenfaktorx*\alphaij,0)node[below right]{$\xi_{ij#1}$};
			\draw[->](0,-\achsenfaktor+\achsenfaktor*\alphaij)--(0,\achsenfaktor*\alphaij)node[left]{$\eta_{ij#1}$};
			
			% Achsenbeschriftungen
			% x
			\coordinate(a) at (\alphaij,0);
%			\draw[shift={(a)}](0,-\beschbreit)--(0,+\beschbreit)%node[above]{$\;\;\,\phi_i(1)$}
%			;	
			\coordinate(1pa) at (1+\alphaij,0);
			\draw[shift={(1pa)}](0,-\beschbreit)--(0,+\beschbreit)node[above]{$b^+_r$};	
			
			% y
			\coordinate(b) at (0,-1+\alphaij);
			\draw[shift={(b)}](\beschbreit,0)--(-\beschbreit,0)node[left]{$b^-_{r}$};	
			\coordinate(a2) at (0,\alphaij);
			\draw[shift={(a2)}](\beschbreit,0)--(-\beschbreit,0)node[left]{$\phi_i^{r}(1)$};
			\coordinate(0) at (0,0);
			\draw[shift={(0)}](\beschbreit,0)--(-\beschbreit,0)node[left]{$0$};
			
			
			% Dreieck
			\draw[line width=\linew](0,0)--node[pos=0.5,coordinate](leftMid){}(\alphaij,\alphaij)node[coordinate](top){};
			\draw[dashed](\alphaij,\alphaij)--(1+\alphaij,-1+\alphaij);
			%\draw[bend left=-10, line width=\linew,name path=gam2path](0,0) to (1+\alphaij,-1+\alphaij);
			\coordinate(newx) at (1+\alphaij,-1+\alphaij);
			
			%\coordinate(newx) at (1+\alphaij,-1+\alphaij);
			\begin{scope}[x={(newx)},y={($(0,0)!1!90:(newx)$)}]
			% first line left
			\newcommand{\inAng}{170}
			\path[out=-40,in=\inAng, line width=\linew,name path=gam2path](0,0) to
			 node[pos=0.5,coordinate](lowLeft1){}(0.5,0)node[coordinate](lowMid1){};
			% right
			\path[out=170-180,in=175, line width=\linew](0.5,0) to (1,0);
			% second line left
			\path[out=-40,in=\inAng, line width=\linew, shift={(0,-0.03)}](0-0.01,0) to
			node[pos=0.65,coordinate](lowLeft2){}(0.5,0);
			% right
			\path[out=170-180,in=175, line width=\linew, shift={(0,-0.03)}](0.5,0) to 
			node[coordinate,pos=0.05](lowMid2){} (1+0.005,0);
			% third line left
			\path[out=-40,in=\inAng, line width=\linew, shift={(0,-0.06)}](0-0.01,0) to
			node[pos=0.65,coordinate](lowLeft3){}(0.5,0)node[coordinate](lowMid3){}node[below,sloped]{$\peta_l(\pxi)$};
			% right
			\path[out=170-180,in=175, line width=\linew, shift={(0,-0.06)}](0.5,0) to (1+0.005,0);
			\end{scope}
	%		\path[name path=gam1proj](gam1)--(gam1|-b);
			%\draw[line width=\linew](0,0)--node[sloped,pos=0.3,above]{$\Gamma_{\!2}$}(2*\alphaij,0);
			%\draw(0,0)--(2*\alphaij,0);
			
			
		\end{scope}
		}
	},
	coordsys/.default={0.6},
	pics/Dcoords/.style n args ={4}{
		code={
			\newcommand{\phii}{#1}
			\newcommand{\phij}{#2}
			\renewcommand{\linew}{#3}
			\newcommand{\axlonger}{0.6}
			\newcommand{\axlongery}{0.6}
			\newcommand{\axlongerNeg}{0.5}
			\newcommand{\beschbreit}{0.075} % (halbe) breite von Tick-Linien 
			% different placements for the 2 cases
			\pgfmathsetmacro{\phiiGeqPhij}{\phii>\phij}
			\pgfmathsetmacro{\phiiEqPhij}{\phii==\phij}
			\ifthenelse{\phiiGeqPhij>0}{	
				\tikzset{xipos/.style = right}
				\ifthenelse{\phiiEqPhij=1}{
					\tikzset{posPhii/.style={above = 2*\beschbreit}}
				}{
					\tikzset{posPhii/.style={below = 0}	}
				}
			}{
				\tikzset{xipos/.style = right}
				\tikzset{posPhii/.style={above = 2*\beschbreit}}
				% besser weiter nach unten ziehen mit gestrichtelter Linie
			}
			%
			\ifthenelse{\phiiEqPhij=1}{
				% phi_i = phi_j
				\tikzset{angles/.style={},
					gam1/.style={pos=0.45,below},
					phii+phijPos/.style={below}}
				\newcommand{\gamBCText}{}
				\newcommand{\gamBCTextb}{}
			}{
				\ifthenelse{\phiiGeqPhij>0}{
					% phi_i > phi_j
					\tikzset{angles/.style={out=20,in=-150},
						gam1/.style={pos=0.5,below},
						phii+phijPos/.style={below,xshift=0em}}
					\newcommand{\gamBCText}{}
					\newcommand{\gamBCTextb}{}
				}{
					% phi_i < phi_j
					\tikzset{angles/.style={out=-30,in=-200},
						gam1/.style={pos=0.5,below},
						phii+phijPos/.style={above=2*\beschbreit,xshift=0em}}
					\newcommand{\gamBCText}{}
					\newcommand{\gamBCTextb}{}
				}
			}
			\begin{scope}[scale=#4]
				% Fuellung muss als erstes kommen, wegen überdrucken!
%				\fill[fillArea](0,0)to(\phij,-\phij)--(\phii+\phij,\phii-\phij)--(\phii,\phii)--cycle;
				% Achsen %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
				\coordinate(-origin)at(0,0);
				\draw[->](0,0)--(\phii+\phij+\axlonger,0)node(-xi)[xipos]{$\xi_{ij}$};
				\pgfmathsetmacro{\minphiiphij}{-\phij}
				\draw[->](0,\minphiiphij-\axlongerNeg)--(0,\phii+\axlongery)node(-eta)[left,inner ysep=0pt]{${\eta_{ij}}$};
				% Achsenbeschriftungen %%%%%%%%%%%%%%%%%%%%%%%%%%
				% x
				\coordinate(a) at (\phii,0);
				%				\draw[shift={(a)}](0,\beschbreit/#4)--(0,-\beschbreit/#4)node[posPhii]{$a$};
				\coordinate(1pa) at (\phii+\phij,0);
				\draw[shift={(1pa)},inner xsep=0pt](0,+\beschbreit/#4)--(0,-\beschbreit/#4)node[phii+phijPos]{$b^{+}_{lr}$};
				% y
				\coordinate(b) at (0,\phii);
				\draw[shift={(b)}](\beschbreit/#4,0)--(-\beschbreit/#4,0)node[left]{$\phi_i^{r}(1)$};	
				\coordinate(c) at (0,-\phij);
				\draw[shift={(c)}](\beschbreit/#4,0)--(-\beschbreit/#4,0)node[left]{$-\phi_j^{l}(1)$};	
				\coordinate(a2) at (0,\phii-\phij);
				\ifthenelse{\phiiEqPhij = 0}{
					\draw[shift={(a2)}](\beschbreit/#4,0)--(-\beschbreit/#4,0)node[left]{$b^{-}_{lr}$};
				}{}
				\coordinate(0) at (0,0);
				\draw[shift={(0)}](\beschbreit/#4,0)--(-\beschbreit/#4,0)node[left]{$0$};
				
				%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
				% Viereck
				\draw[line width=\linew,blueCol](0,0)--node(intxstart)[pos=0.5,insn,outer sep=0pt]{}node[sloped,pos=0.5,above]{\gamBCTextb}(\phii,\phii)node[coordinate](top){};
				\draw[dashed](\phii,\phii)--node[sloped,pos=0.5,above]{}(\phii+\phij,\phii-\phij);
				\draw[line width=\linew,blueCol](0,0)to(\phij,-\phij);
				\begin{scope}[shift={(0,-0.2)}]
					\draw[line width=\linew,redCol](0,0)to
					node[insn,pos=0.5](intGStart){}
					(\phij,-\phij);
				\end{scope}
				\begin{scope}[shift={(0,-0.4)}]
					\draw[line width=\linew,greenCol](0,0)to (\phij,-\phij);
				\end{scope}
					\draw(\phij,-\phij)to(\phij+\phii,\phii-\phij);
				\begin{scope}[shift={(0,-0.2)}]
					\draw[line width=\linew,redCol](\phij,-\phij)to	(\phij+\phii,\phii-\phij);
				\end{scope}
				\begin{scope}[shift={(0,-0.4)}]
					\draw[line width=\linew,greenCol](\phij,-\phij)to node[pos=0.1,right=0.1,color=black]{$\peta_l(\pxi)$}
					node[insn,pos=0.5](intHStart){}
					(\phij+\phii,\phii-\phij);
				\end{scope}
				
				%%%%%%%%%%%%%%%%%%%%
				% Pfeile zur Integration und neues Koordinatensystem
%				\ifthenelse{\phiiEqPhij=1}{
					% lambda_i = lambda_j
					\draw[->,thick,blueCol](intxstart)--node[above,pos=0.6,fill=white,rounded corners, inner sep=1.5pt]{$\N$}++(7ex/#4,0);
					\draw[->,white,line width=3pt,line cap=butt,shorten <=.95\linew](intGStart)--++(0,7ex/#4);
					\draw[->,redCol,thick,shorten <=-1pt](intGStart)--node[right,pos=0.5,fill=white,rounded corners, inner sep=1.5pt]{$\D$}++(0,7ex/#4);
					\draw[->,white,line width=3pt,line cap=butt,shorten <=.95\linew](intHStart)--++(0,7ex/#4);
					\draw[->,greenCol,thick, shorten <=-1pt](intHStart)--node[left,pos=0.5,fill=white,rounded corners, inner sep=1.5pt]{$\M$}++(0,7ex/#4);
%				}{
%					\ifthenelse{\phiiGeqPhij>0}{
%						%phi_i > phi_j
%						\draw[->,colBC1](intystartLeft)--node[right,pos=0.5,fill=white,rounded corners, inner sep=1.5pt]{$\d\peta$}++(0,7ex/#4);
%						\draw[->,colBC3](intystartRight)--node[left,pos=0.5,fill=white,rounded corners, inner sep=1.5pt]{$\d\peta$}++(0,7ex/#4);
%						\draw[->,colBC2](intxstart)--node[below,pos=0.5,fill=white,rounded corners, inner sep=1.5pt]{$\d\pxi$}++(7ex/#4,0);
%						\draw[->,colBC1](intxstart2)--node[above,pos=0.5,fill=white,rounded corners, inner sep=1.5pt]{$\d\pxi$}++(7ex/#4,0);
%					}{
%						% phi_i < phi_j
%						\draw[->,colBC2](intxstart)--node[above,pos=0.6,fill=white,rounded corners, inner sep=1.5pt]{$\d\pxi$}(intxstart-|a);
%						\draw[->,colBC1](intystart)--node[right,pos=0.5,fill=white,rounded corners, inner sep=1.5pt]{$\d\peta$}++(0,7ex/#4);
%						\draw[->,colBC1](intxstart2)--node[above,pos=0.7,fill=white,rounded corners, inner sep=1.5pt]{$\d\pxi$}(intxstart2-|a);
%					}
%				}
				
				%			\draw[->,colBC1](intxstart2)--node[above,pos=0.7]{$\d\oxi$}++(\phii,0);
				%			
				
				%			\newcommand{\getzoomfactor}{%
				%				\pgfgettransformentries{\myxscale}{\@tempa}{\@tempa}{\myyscale}{\@tempa}{\@tempa}
				%				\gdef\zoomfactor{\myxscale}
				%			}
				%			\begin{scope}[x={(newx)},y={($(0,0)!1!90:(newx)$)}]
				%			\getzoomfactor
				%			\draw[yshift=-1.2mm/\zoomfactor,name path=gam2path](0,0)--(1,0); % vertikal verschobene Linie
				%			\end{scope}
				%			\path[name path=gam1proj](gam1)--(gam1|-b);
			\end{scope}
		}
	},
	pics/Dcoords/.default={1.4}{1}{2pt}{1},
}

\begin{tikzpicture}
\newcommand{\alphaA}{1}
\newcommand{\alphaB}{0.7}
\pic(left) at (0,0){Dcoords={1.75}{1}{2pt}{\alphaA}};
\pic(right) at (9,0){coordsys={}{\alphaB}};
%\node(domainD)[above=of lefttop]{\underline{Domain of $D_{ij}$}};
\node(Dij)[draw,left=of leftorig]{$D_{ij}$:};
\node[above=0.25of lefttop,anchor=base west,xshift=-1cm]{$\textcolor{blueCol}{\N}(\peta,\peta) = \frac{1}{\ytn} \textcolor{greenCol}{\H}(\peta,\peta) + \ldots$ \eqref{eq:canonCouplingBC1}};
%\node[anchor=base] at (righttop|-domainD.base){\underline{Domain of $G_{ij}$}};
\node[draw,left=of rightorig] {$G_{ij}$:};
\node[above=0.25of righttop,anchor=base west,xshift=-1cm]{$\textcolor{blueCol}{\J}(\peta,\peta) =  \ytn \textcolor{greenCol}{\M}(\peta,\peta) + \ldots$ \eqref{eq:canonCouplingBC2}};

% left colouredCol lines
%\begin{scope}[x={(leftnewx)},y={($(0,0)!1!90:(leftnewx)$)}]
%	% lower boundary
%	\draw[out=-40,in=170, line width=\linew,name path=gam2path,blueCol](0,0) to (0.5,0);
%	\draw[out=170-180,in=175, line width=\linew,blueCol](0.5,0) to (1,0);
%	% shifted lower boundary
%	\draw[out=-40,in=170, line width=\linew, shift={(0,-0.03)},redCol](0-0.01,0) to (0.5,0);
%	\draw[out=170-180,in=175, line width=\linew, shift={(0,-0.03)},redCol](0.5,0) to (1+0.005,0);
%	% shifted lower boundary
%	\draw[out=-40,in=170, line width=\linew, shift={(0,-0.06)},greenCol](0-0.01,0) to (0.5,0);
%	\draw[out=170-180,in=175, line width=\linew, shift={(0,-0.06)},greenCol](0.5,0) to (1+0.005,0);	
%\end{scope}
%\begin{scope}[shift=(leftorig),scale=2.75]
%	\draw[line width=\linew,blueCol](leftorig)--(lefttop);
%	
%	\draw[->,white,line width=3pt,line cap=butt,shorten <=\linew](leftlowLeft2)--++(0,0.4);
%	\draw[->,redCol,thick](leftlowLeft2)--node[pos = 0.6,left,redCol,fill=white,inner sep=1.5pt,outer sep=1.5pt]{$\pG$}++(0,0.4);
%	
%	\draw[->,white,line width=3pt,line cap=butt,shorten <=\linew](leftlowMid3)--++(0,0.35);
%	\draw[->,greenCol,thick](leftlowMid3)--node[pos = 0.55,left,greenCol,fill=white,inner sep=1.5pt,outer sep=1.5pt]{$\pH$}++(0,0.45);
%	
%	\draw[->,blueCol,thick](leftleftMid)--node[pos = 0.5,above,blueCol]{$\pJ$}++(0.5,0);
%\end{scope}

\newcommand{\inAng}{170}
\newcommand{\outAng}{-30}
% right colouredCol lines
\begin{scope}[shift=(rightorig),x={(rightnewx)},y={($(0,0)!1!90:(rightnewx)$)}]
	% lower boundary
	\draw[out=\outAng,in=\inAng, line width=\linew,name path=gam2path,blueCol](0,0) to (0.5,0);
	\draw[out=170-180,in=175, line width=\linew,blueCol](0.5,0) to (1,0);
	% shifted lower boundary
	\draw[out=\outAng,in=\inAng, line width=\linew, shift={(0,-0.03)},redCol](0-0.01,0) to node[insn](intGStart){} (0.5,0);
	\draw[out=170-180,in=175, line width=\linew, shift={(0,-0.03)},redCol](0.5,0) to (1+0.005,0);
	% double shifted lower boundary
	\draw[out=\outAng,in=\inAng, line width=\linew, shift={(0,-0.06)},greenCol](0-0.01,0) to (0.5,0);
	\draw[out=170-180,in=175, line width=\linew, shift={(0,-0.06)},greenCol](0.5,0)node[insn](intHStart){} to (1+0.005,0);
\end{scope}
\begin{scope}[shift=(rightorig),scale=2.75]
	\draw[line width=\linew,blueCol](rightorig)--(righttop);
	\draw[->,blueCol,thick](rightleftMid)--node[pos = 0.5,above,blueCol]{$\pJ$}++(0.5,0);
	\draw[->,white,line width=3pt,line cap=butt,shorten <=1pt](intGStart)--++(0,7ex/2.75);
	\draw[->,redCol,thick,shorten <=-1pt](intGStart)--node[pos = 0.45,left,redCol,fill=white, rounded corners, inner sep=2pt]{$\pG$}++(0,7ex/2.75);
	\draw[->,white,line width=3pt,line cap=butt,shorten <=1pt](intHStart)--++(0,7ex/2.75);
	\draw[->,greenCol,thick,shorten <=-1pt](intHStart)--node[pos = 0.45,right,greenCol,fill=white,rounded corners, inner sep=2pt]{$\pH$}++(0,7ex/2.75);
\end{scope}

% Achsen


\end{tikzpicture}

==> plots/1_Norms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.333\linewidth,
height=0.35\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\|w(t)\|_{L_2}/\|w(0)\|_{L_2}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]
\addplot [color=blue]
  table[]{plots/+data/1_Norms-1.tsv};
\addlegendentry{unilateral}

\addplot [color=green]
  table[]{plots/+data/1_Norms-2.tsv};
\addlegendentry{bilateral}

\addplot [color=red, dashed, line width=1.5pt]
  table[]{plots/+data/1_Norms-3.tsv};
\addlegendentry{$2.26\e^{\mymycmd}$}

\end{axis}
\end{tikzpicture}%

==> plots/2_Inputs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.333\linewidth,
height=0.35\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-16,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$u_0(t), u_1(t)$},
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]
\addplot [color=blue]
table[]{plots/+data/2_Inputs-1.tsv};
\addlegendentry{data1}

\addplot [color=blue, dashed]
table[]{plots/+data/2_Inputs-2.tsv};
\addlegendentry{data2}

\addplot [color=red]
table[]{plots/+data/2_Inputs-3.tsv};
\addlegendentry{data3}

\addplot [color=red, dashed]
table[]{plots/+data/2_Inputs-4.tsv};
\addlegendentry{data4}

\addplot [color=green]
table[]{plots/+data/2_Inputs-5.tsv};
\addlegendentry{data5}

\addplot [color=green, dashed]
table[]{plots/+data/2_Inputs-6.tsv};
\addlegendentry{data6}


\end{axis}
\end{tikzpicture}%

==> plots/3_Inputs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.333\linewidth,
height=0.35\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-8,
ymax=6,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$u(t)$},
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]
\addplot [color=green]
  table[row sep=crcr]{%
0	0.134\\
3.57e-08	0.134\\
7.14e-08	0.134\\
1.07e-07	0.134\\
3.42e-07	0.134\\
5.76e-07	0.134\\
8.11e-07	0.134\\
1.05e-06	0.134\\
1.51e-06	0.134\\
1.97e-06	0.134\\
2.43e-06	0.134\\
2.89e-06	0.134\\
3.34e-06	0.134\\
3.83e-06	0.134\\
4.32e-06	0.134\\
4.81e-06	0.134\\
5.29e-06	0.134\\
5.78e-06	0.134\\
6.5e-06	0.134\\
7.23e-06	0.134\\
7.95e-06	0.134\\
8.67e-06	0.134\\
9.4e-06	0.134\\
1.05e-05	0.134\\
1.16e-05	0.134\\
1.27e-05	0.134\\
1.38e-05	0.134\\
1.5e-05	0.134\\
1.64e-05	0.134\\
1.78e-05	0.134\\
1.92e-05	0.134\\
2.06e-05	0.134\\
2.2e-05	0.134\\
2.39e-05	0.134\\
2.58e-05	0.134\\
2.77e-05	0.134\\
2.95e-05	0.134\\
3.14e-05	0.134\\
3.4e-05	0.134\\
3.66e-05	0.134\\
3.92e-05	0.134\\
4.18e-05	0.134\\
4.44e-05	0.134\\
4.81e-05	0.134\\
5.17e-05	0.134\\
5.54e-05	0.134\\
5.9e-05	0.134\\
6.27e-05	0.134\\
6.77e-05	0.134\\
7.28e-05	0.134\\
7.79e-05	0.134\\
8.3e-05	0.134\\
8.81e-05	0.134\\
9.51e-05	0.134\\
0.000102	0.134\\
0.000109	0.134\\
0.000116	0.135\\
0.000123	0.135\\
0.000132	0.135\\
0.000142	0.135\\
0.000151	0.135\\
0.000161	0.135\\
0.00017	0.135\\
0.000183	0.136\\
0.000195	0.136\\
0.000208	0.136\\
0.000221	0.136\\
0.000233	0.136\\
0.00025	0.137\\
0.000267	0.137\\
0.000284	0.137\\
0.000301	0.138\\
0.000317	0.138\\
0.000339	0.138\\
0.000361	0.139\\
0.000384	0.139\\
0.000406	0.14\\
0.000428	0.14\\
0.000456	0.141\\
0.000485	0.141\\
0.000514	0.142\\
0.000543	0.142\\
0.000572	0.143\\
0.000609	0.144\\
0.000646	0.145\\
0.000683	0.146\\
0.000721	0.146\\
0.000758	0.147\\
0.000806	0.148\\
0.000853	0.149\\
0.000901	0.15\\
0.000949	0.152\\
0.000997	0.153\\
0.00106	0.154\\
0.00112	0.156\\
0.00118	0.157\\
0.00124	0.159\\
0.0013	0.16\\
0.00138	0.162\\
0.00146	0.164\\
0.00153	0.166\\
0.00161	0.168\\
0.00169	0.169\\
0.00177	0.171\\
0.0019	0.175\\
0.00203	0.178\\
0.00216	0.181\\
0.00229	0.184\\
0.00242	0.188\\
0.00255	0.191\\
0.00273	0.195\\
0.00291	0.2\\
0.00309	0.204\\
0.00326	0.208\\
0.00344	0.213\\
0.00362	0.217\\
0.00386	0.223\\
0.0041	0.228\\
0.00435	0.234\\
0.00459	0.24\\
0.00483	0.245\\
0.00507	0.25\\
0.0054	0.258\\
0.00573	0.265\\
0.00606	0.272\\
0.00639	0.278\\
0.00671	0.285\\
0.00704	0.291\\
0.00748	0.3\\
0.00792	0.308\\
0.00836	0.315\\
0.00881	0.323\\
0.00925	0.33\\
0.00969	0.337\\
0.0103	0.346\\
0.0109	0.354\\
0.0114	0.362\\
0.012	0.37\\
0.0126	0.377\\
0.0132	0.383\\
0.014	0.392\\
0.0147	0.399\\
0.0155	0.406\\
0.0163	0.413\\
0.017	0.419\\
0.0178	0.425\\
0.0188	0.431\\
0.0198	0.437\\
0.0208	0.442\\
0.0218	0.447\\
0.0228	0.451\\
0.0238	0.455\\
0.0251	0.459\\
0.0264	0.462\\
0.0277	0.465\\
0.029	0.467\\
0.0303	0.469\\
0.0316	0.47\\
0.0334	0.471\\
0.0351	0.471\\
0.0368	0.471\\
0.0385	0.47\\
0.0402	0.468\\
0.0419	0.467\\
0.0441	0.464\\
0.0462	0.461\\
0.0484	0.458\\
0.0505	0.454\\
0.0527	0.45\\
0.0548	0.445\\
0.0575	0.44\\
0.0602	0.434\\
0.063	0.427\\
0.0657	0.421\\
0.0684	0.415\\
0.0711	0.408\\
0.0746	0.399\\
0.0782	0.39\\
0.0817	0.382\\
0.0853	0.373\\
0.0888	0.364\\
0.0924	0.355\\
0.097	0.344\\
0.102	0.333\\
0.106	0.322\\
0.111	0.312\\
0.116	0.301\\
0.12	0.291\\
0.126	0.279\\
0.132	0.267\\
0.138	0.256\\
0.144	0.245\\
0.149	0.235\\
0.155	0.225\\
0.163	0.213\\
0.17	0.202\\
0.177	0.191\\
0.185	0.181\\
0.192	0.171\\
0.199	0.162\\
0.209	0.151\\
0.219	0.14\\
0.228	0.13\\
0.238	0.121\\
0.248	0.113\\
0.257	0.105\\
0.271	0.0949\\
0.284	0.0859\\
0.297	0.0778\\
0.31	0.0704\\
0.324	0.0637\\
0.337	0.0577\\
0.355	0.0502\\
0.374	0.0437\\
0.392	0.0381\\
0.411	0.0332\\
0.429	0.0289\\
0.448	0.0251\\
0.468	0.0217\\
0.488	0.0187\\
0.508	0.0161\\
0.528	0.0138\\
0.548	0.0119\\
0.568	0.0103\\
0.588	0.00885\\
0.608	0.00762\\
0.628	0.00657\\
0.648	0.00566\\
0.668	0.00488\\
0.688	0.0042\\
0.708	0.00362\\
0.728	0.00312\\
0.748	0.00269\\
0.768	0.00232\\
0.788	0.002\\
0.808	0.00172\\
0.828	0.00149\\
0.848	0.00128\\
0.868	0.0011\\
0.888	0.000953\\
0.908	0.000821\\
0.928	0.000708\\
0.948	0.000611\\
0.968	0.000527\\
0.988	0.000454\\
1	0.000416\\
};
\addlegendentry{$\yn=0.16$}

\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0	0.19\\
3.57e-08	0.19\\
7.14e-08	0.19\\
1.07e-07	0.19\\
3.42e-07	0.19\\
5.76e-07	0.19\\
8.11e-07	0.19\\
1.05e-06	0.19\\
1.51e-06	0.19\\
1.97e-06	0.19\\
2.43e-06	0.19\\
2.89e-06	0.19\\
3.34e-06	0.19\\
3.83e-06	0.19\\
4.32e-06	0.19\\
4.81e-06	0.19\\
5.29e-06	0.19\\
5.78e-06	0.19\\
6.5e-06	0.19\\
7.23e-06	0.19\\
7.95e-06	0.19\\
8.67e-06	0.19\\
9.4e-06	0.19\\
1.05e-05	0.19\\
1.16e-05	0.19\\
1.27e-05	0.19\\
1.38e-05	0.19\\
1.5e-05	0.19\\
1.64e-05	0.19\\
1.78e-05	0.19\\
1.92e-05	0.19\\
2.06e-05	0.19\\
2.2e-05	0.19\\
2.39e-05	0.19\\
2.58e-05	0.19\\
2.77e-05	0.19\\
2.95e-05	0.19\\
3.14e-05	0.19\\
3.4e-05	0.19\\
3.66e-05	0.19\\
3.92e-05	0.19\\
4.18e-05	0.19\\
4.44e-05	0.19\\
4.81e-05	0.19\\
5.17e-05	0.19\\
5.54e-05	0.19\\
5.9e-05	0.19\\
6.27e-05	0.19\\
6.77e-05	0.19\\
7.28e-05	0.19\\
7.79e-05	0.19\\
8.3e-05	0.19\\
8.81e-05	0.19\\
9.51e-05	0.19\\
0.000102	0.19\\
0.000109	0.19\\
0.000116	0.19\\
0.000123	0.19\\
0.000132	0.19\\
0.000142	0.19\\
0.000151	0.19\\
0.000161	0.19\\
0.00017	0.191\\
0.000183	0.191\\
0.000195	0.191\\
0.000208	0.191\\
0.000221	0.191\\
0.000233	0.191\\
0.00025	0.192\\
0.000267	0.192\\
0.000284	0.192\\
0.000301	0.192\\
0.000317	0.193\\
0.000339	0.193\\
0.000361	0.193\\
0.000384	0.194\\
0.000406	0.194\\
0.000428	0.194\\
0.000456	0.195\\
0.000485	0.195\\
0.000514	0.196\\
0.000543	0.196\\
0.000572	0.197\\
0.000609	0.198\\
0.000646	0.198\\
0.000683	0.199\\
0.000721	0.2\\
0.000758	0.2\\
0.000806	0.201\\
0.000853	0.202\\
0.000901	0.203\\
0.000949	0.204\\
0.000997	0.205\\
0.00106	0.207\\
0.00112	0.208\\
0.00118	0.209\\
0.00124	0.211\\
0.0013	0.212\\
0.00138	0.214\\
0.00146	0.215\\
0.00153	0.217\\
0.00161	0.219\\
0.00169	0.22\\
0.00177	0.222\\
0.0019	0.225\\
0.00203	0.228\\
0.00216	0.231\\
0.00229	0.234\\
0.00242	0.237\\
0.00255	0.24\\
0.00273	0.245\\
0.00291	0.249\\
0.00309	0.253\\
0.00326	0.257\\
0.00344	0.261\\
0.00362	0.266\\
0.00386	0.271\\
0.0041	0.277\\
0.00435	0.283\\
0.00459	0.288\\
0.00483	0.294\\
0.00507	0.299\\
0.0054	0.307\\
0.00573	0.314\\
0.00606	0.322\\
0.00639	0.329\\
0.00671	0.336\\
0.00704	0.343\\
0.00748	0.352\\
0.00792	0.361\\
0.00836	0.37\\
0.00881	0.379\\
0.00925	0.387\\
0.00969	0.396\\
0.0103	0.406\\
0.0109	0.417\\
0.0114	0.427\\
0.012	0.437\\
0.0126	0.446\\
0.0132	0.456\\
0.014	0.467\\
0.0147	0.478\\
0.0155	0.489\\
0.0163	0.499\\
0.017	0.509\\
0.0178	0.518\\
0.0188	0.529\\
0.0198	0.54\\
0.0208	0.55\\
0.0218	0.559\\
0.0228	0.568\\
0.0238	0.576\\
0.0251	0.586\\
0.0264	0.595\\
0.0277	0.603\\
0.029	0.61\\
0.0303	0.617\\
0.0316	0.623\\
0.0334	0.63\\
0.0351	0.636\\
0.0368	0.641\\
0.0385	0.645\\
0.0402	0.648\\
0.0419	0.65\\
0.0441	0.653\\
0.0462	0.654\\
0.0484	0.654\\
0.0505	0.654\\
0.0527	0.653\\
0.0548	0.651\\
0.0575	0.648\\
0.0602	0.645\\
0.063	0.64\\
0.0657	0.635\\
0.0684	0.63\\
0.0711	0.624\\
0.0746	0.615\\
0.0782	0.606\\
0.0817	0.597\\
0.0853	0.587\\
0.0888	0.576\\
0.0924	0.566\\
0.097	0.552\\
0.102	0.538\\
0.106	0.523\\
0.111	0.509\\
0.116	0.495\\
0.12	0.48\\
0.126	0.463\\
0.132	0.446\\
0.138	0.429\\
0.144	0.413\\
0.149	0.397\\
0.155	0.382\\
0.163	0.363\\
0.17	0.345\\
0.177	0.328\\
0.185	0.311\\
0.192	0.296\\
0.199	0.281\\
0.209	0.262\\
0.219	0.245\\
0.228	0.228\\
0.238	0.213\\
0.248	0.199\\
0.257	0.185\\
0.271	0.168\\
0.284	0.153\\
0.297	0.139\\
0.31	0.126\\
0.324	0.115\\
0.337	0.104\\
0.355	0.0913\\
0.374	0.0798\\
0.392	0.0698\\
0.411	0.061\\
0.429	0.0534\\
0.448	0.0467\\
0.468	0.0404\\
0.488	0.0349\\
0.508	0.0302\\
0.528	0.0261\\
0.548	0.0226\\
0.568	0.0195\\
0.588	0.0169\\
0.608	0.0146\\
0.628	0.0126\\
0.648	0.0109\\
0.668	0.00945\\
0.688	0.00817\\
0.708	0.00706\\
0.728	0.00611\\
0.748	0.00528\\
0.768	0.00456\\
0.788	0.00395\\
0.808	0.00341\\
0.828	0.00295\\
0.848	0.00255\\
0.868	0.0022\\
0.888	0.0019\\
0.908	0.00165\\
0.928	0.00142\\
0.948	0.00123\\
0.968	0.00106\\
0.988	0.000919\\
1	0.000842\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0	-1.58\\
3.57e-08	-1.58\\
7.14e-08	-1.58\\
1.07e-07	-1.58\\
3.42e-07	-1.57\\
5.76e-07	-1.57\\
8.11e-07	-1.57\\
1.05e-06	-1.57\\
1.51e-06	-1.57\\
1.97e-06	-1.57\\
2.43e-06	-1.57\\
2.89e-06	-1.56\\
3.34e-06	-1.56\\
3.83e-06	-1.56\\
4.32e-06	-1.56\\
4.81e-06	-1.56\\
5.29e-06	-1.56\\
5.78e-06	-1.56\\
6.5e-06	-1.56\\
7.23e-06	-1.55\\
7.95e-06	-1.55\\
8.67e-06	-1.55\\
9.4e-06	-1.55\\
1.05e-05	-1.55\\
1.16e-05	-1.55\\
1.27e-05	-1.55\\
1.38e-05	-1.55\\
1.5e-05	-1.54\\
1.64e-05	-1.54\\
1.78e-05	-1.54\\
1.92e-05	-1.54\\
2.06e-05	-1.54\\
2.2e-05	-1.54\\
2.39e-05	-1.54\\
2.58e-05	-1.54\\
2.77e-05	-1.53\\
2.95e-05	-1.53\\
3.14e-05	-1.53\\
3.4e-05	-1.53\\
3.66e-05	-1.53\\
3.92e-05	-1.53\\
4.18e-05	-1.52\\
4.44e-05	-1.52\\
4.81e-05	-1.52\\
5.17e-05	-1.52\\
5.54e-05	-1.52\\
5.9e-05	-1.51\\
6.27e-05	-1.51\\
6.77e-05	-1.51\\
7.28e-05	-1.51\\
7.79e-05	-1.51\\
8.3e-05	-1.5\\
8.81e-05	-1.5\\
9.51e-05	-1.5\\
0.000102	-1.5\\
0.000109	-1.49\\
0.000116	-1.49\\
0.000123	-1.49\\
0.000132	-1.49\\
0.000142	-1.48\\
0.000151	-1.48\\
0.000161	-1.48\\
0.00017	-1.47\\
0.000183	-1.47\\
0.000195	-1.47\\
0.000208	-1.46\\
0.000221	-1.46\\
0.000233	-1.46\\
0.00025	-1.45\\
0.000267	-1.45\\
0.000284	-1.45\\
0.000301	-1.44\\
0.000317	-1.44\\
0.000339	-1.44\\
0.000361	-1.43\\
0.000384	-1.43\\
0.000406	-1.43\\
0.000428	-1.42\\
0.000456	-1.42\\
0.000485	-1.42\\
0.000514	-1.41\\
0.000543	-1.41\\
0.000572	-1.41\\
0.000609	-1.4\\
0.000646	-1.4\\
0.000683	-1.39\\
0.000721	-1.39\\
0.000758	-1.39\\
0.000806	-1.38\\
0.000853	-1.38\\
0.000901	-1.38\\
0.000949	-1.37\\
0.000997	-1.37\\
0.00106	-1.37\\
0.00112	-1.37\\
0.00118	-1.36\\
0.00124	-1.36\\
0.0013	-1.36\\
0.00138	-1.35\\
0.00146	-1.35\\
0.00153	-1.35\\
0.00161	-1.35\\
0.00169	-1.35\\
0.00177	-1.34\\
0.0019	-1.34\\
0.00203	-1.34\\
0.00216	-1.34\\
0.00229	-1.34\\
0.00242	-1.34\\
0.00255	-1.34\\
0.00273	-1.34\\
0.00291	-1.34\\
0.00309	-1.34\\
0.00326	-1.34\\
0.00344	-1.34\\
0.00362	-1.34\\
0.00386	-1.34\\
0.0041	-1.34\\
0.00435	-1.34\\
0.00459	-1.34\\
0.00483	-1.35\\
0.00507	-1.35\\
0.0054	-1.35\\
0.00573	-1.35\\
0.00606	-1.36\\
0.00639	-1.36\\
0.00671	-1.36\\
0.00704	-1.36\\
0.00748	-1.36\\
0.00792	-1.36\\
0.00836	-1.37\\
0.00881	-1.37\\
0.00925	-1.37\\
0.00969	-1.37\\
0.0103	-1.37\\
0.0109	-1.36\\
0.0114	-1.36\\
0.012	-1.36\\
0.0126	-1.35\\
0.0132	-1.35\\
0.014	-1.34\\
0.0147	-1.34\\
0.0155	-1.33\\
0.0163	-1.32\\
0.017	-1.31\\
0.0178	-1.3\\
0.0188	-1.29\\
0.0198	-1.28\\
0.0208	-1.26\\
0.0218	-1.25\\
0.0228	-1.23\\
0.0238	-1.22\\
0.0251	-1.2\\
0.0264	-1.18\\
0.0277	-1.16\\
0.029	-1.14\\
0.0303	-1.12\\
0.0316	-1.1\\
0.0334	-1.08\\
0.0351	-1.06\\
0.0368	-1.03\\
0.0385	-1.01\\
0.0402	-0.988\\
0.0419	-0.967\\
0.0441	-0.942\\
0.0462	-0.917\\
0.0484	-0.894\\
0.0505	-0.871\\
0.0527	-0.85\\
0.0548	-0.829\\
0.0575	-0.804\\
0.0602	-0.781\\
0.063	-0.758\\
0.0657	-0.737\\
0.0684	-0.717\\
0.0711	-0.698\\
0.0746	-0.674\\
0.0782	-0.651\\
0.0817	-0.63\\
0.0853	-0.61\\
0.0888	-0.59\\
0.0924	-0.572\\
0.097	-0.549\\
0.102	-0.528\\
0.106	-0.508\\
0.111	-0.488\\
0.116	-0.47\\
0.12	-0.453\\
0.126	-0.432\\
0.132	-0.413\\
0.138	-0.394\\
0.144	-0.377\\
0.149	-0.36\\
0.155	-0.344\\
0.163	-0.326\\
0.17	-0.308\\
0.177	-0.291\\
0.185	-0.275\\
0.192	-0.26\\
0.199	-0.246\\
0.209	-0.229\\
0.219	-0.213\\
0.228	-0.198\\
0.238	-0.184\\
0.248	-0.171\\
0.257	-0.159\\
0.271	-0.144\\
0.284	-0.13\\
0.297	-0.118\\
0.31	-0.107\\
0.324	-0.0967\\
0.337	-0.0875\\
0.355	-0.0762\\
0.374	-0.0663\\
0.392	-0.0577\\
0.411	-0.0503\\
0.429	-0.0438\\
0.448	-0.0381\\
0.468	-0.0328\\
0.488	-0.0283\\
0.508	-0.0243\\
0.528	-0.021\\
0.548	-0.0181\\
0.568	-0.0156\\
0.588	-0.0134\\
0.608	-0.0115\\
0.628	-0.00994\\
0.648	-0.00857\\
0.668	-0.00738\\
0.688	-0.00636\\
0.708	-0.00548\\
0.728	-0.00472\\
0.748	-0.00407\\
0.768	-0.00351\\
0.788	-0.00302\\
0.808	-0.00261\\
0.828	-0.00225\\
0.848	-0.00194\\
0.868	-0.00167\\
0.888	-0.00144\\
0.908	-0.00124\\
0.928	-0.00107\\
0.948	-0.000923\\
0.968	-0.000796\\
0.988	-0.000686\\
1	-0.000628\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0	-7.7\\
3.57e-08	-7.7\\
7.14e-08	-7.7\\
1.07e-07	-7.7\\
3.42e-07	-7.69\\
5.76e-07	-7.68\\
8.11e-07	-7.68\\
1.05e-06	-7.67\\
1.51e-06	-7.66\\
1.97e-06	-7.65\\
2.43e-06	-7.64\\
2.89e-06	-7.63\\
3.34e-06	-7.63\\
3.83e-06	-7.62\\
4.32e-06	-7.61\\
4.81e-06	-7.6\\
5.29e-06	-7.59\\
5.78e-06	-7.59\\
6.5e-06	-7.58\\
7.23e-06	-7.57\\
7.95e-06	-7.56\\
8.67e-06	-7.55\\
9.4e-06	-7.54\\
1.05e-05	-7.53\\
1.16e-05	-7.52\\
1.27e-05	-7.51\\
1.38e-05	-7.5\\
1.5e-05	-7.49\\
1.64e-05	-7.47\\
1.78e-05	-7.46\\
1.92e-05	-7.45\\
2.06e-05	-7.44\\
2.2e-05	-7.43\\
2.39e-05	-7.42\\
2.58e-05	-7.41\\
2.77e-05	-7.4\\
2.95e-05	-7.39\\
3.14e-05	-7.38\\
3.4e-05	-7.36\\
3.66e-05	-7.35\\
3.92e-05	-7.34\\
4.18e-05	-7.33\\
4.44e-05	-7.31\\
4.81e-05	-7.3\\
5.17e-05	-7.28\\
5.54e-05	-7.27\\
5.9e-05	-7.25\\
6.27e-05	-7.24\\
6.77e-05	-7.22\\
7.28e-05	-7.2\\
7.79e-05	-7.19\\
8.3e-05	-7.17\\
8.81e-05	-7.15\\
9.51e-05	-7.13\\
0.000102	-7.11\\
0.000109	-7.09\\
0.000116	-7.07\\
0.000123	-7.06\\
0.000132	-7.03\\
0.000142	-7.01\\
0.000151	-6.99\\
0.000161	-6.97\\
0.00017	-6.94\\
0.000183	-6.92\\
0.000195	-6.89\\
0.000208	-6.87\\
0.000221	-6.84\\
0.000233	-6.82\\
0.00025	-6.79\\
0.000267	-6.76\\
0.000284	-6.73\\
0.000301	-6.71\\
0.000317	-6.68\\
0.000339	-6.65\\
0.000361	-6.62\\
0.000384	-6.59\\
0.000406	-6.56\\
0.000428	-6.53\\
0.000456	-6.49\\
0.000485	-6.46\\
0.000514	-6.42\\
0.000543	-6.39\\
0.000572	-6.36\\
0.000609	-6.32\\
0.000646	-6.28\\
0.000683	-6.24\\
0.000721	-6.21\\
0.000758	-6.17\\
0.000806	-6.13\\
0.000853	-6.09\\
0.000901	-6.05\\
0.000949	-6.01\\
0.000997	-5.97\\
0.00106	-5.92\\
0.00112	-5.88\\
0.00118	-5.84\\
0.00124	-5.8\\
0.0013	-5.76\\
0.00138	-5.71\\
0.00146	-5.66\\
0.00153	-5.61\\
0.00161	-5.57\\
0.00169	-5.52\\
0.00177	-5.48\\
0.0019	-5.42\\
0.00203	-5.35\\
0.00216	-5.29\\
0.00229	-5.23\\
0.00242	-5.18\\
0.00255	-5.12\\
0.00273	-5.05\\
0.00291	-4.98\\
0.00309	-4.92\\
0.00326	-4.86\\
0.00344	-4.8\\
0.00362	-4.75\\
0.00386	-4.67\\
0.0041	-4.61\\
0.00435	-4.54\\
0.00459	-4.48\\
0.00483	-4.42\\
0.00507	-4.36\\
0.0054	-4.29\\
0.00573	-4.22\\
0.00606	-4.16\\
0.00639	-4.09\\
0.00671	-4.04\\
0.00704	-3.98\\
0.00748	-3.91\\
0.00792	-3.84\\
0.00836	-3.78\\
0.00881	-3.72\\
0.00925	-3.66\\
0.00969	-3.61\\
0.0103	-3.54\\
0.0109	-3.48\\
0.0114	-3.42\\
0.012	-3.36\\
0.0126	-3.31\\
0.0132	-3.25\\
0.014	-3.19\\
0.0147	-3.13\\
0.0155	-3.08\\
0.0163	-3.02\\
0.017	-2.97\\
0.0178	-2.92\\
0.0188	-2.86\\
0.0198	-2.81\\
0.0208	-2.75\\
0.0218	-2.7\\
0.0228	-2.65\\
0.0238	-2.6\\
0.0251	-2.55\\
0.0264	-2.49\\
0.0277	-2.44\\
0.029	-2.39\\
0.0303	-2.34\\
0.0316	-2.29\\
0.0334	-2.23\\
0.0351	-2.18\\
0.0368	-2.12\\
0.0385	-2.07\\
0.0402	-2.02\\
0.0419	-1.97\\
0.0441	-1.92\\
0.0462	-1.86\\
0.0484	-1.81\\
0.0505	-1.76\\
0.0527	-1.71\\
0.0548	-1.66\\
0.0575	-1.61\\
0.0602	-1.56\\
0.063	-1.51\\
0.0657	-1.46\\
0.0684	-1.42\\
0.0711	-1.37\\
0.0746	-1.32\\
0.0782	-1.27\\
0.0817	-1.22\\
0.0853	-1.18\\
0.0888	-1.14\\
0.0924	-1.1\\
0.097	-1.05\\
0.102	-1\\
0.106	-0.959\\
0.111	-0.919\\
0.116	-0.882\\
0.12	-0.846\\
0.126	-0.805\\
0.132	-0.766\\
0.138	-0.73\\
0.144	-0.696\\
0.149	-0.665\\
0.155	-0.635\\
0.163	-0.599\\
0.17	-0.566\\
0.177	-0.535\\
0.185	-0.506\\
0.192	-0.479\\
0.199	-0.453\\
0.209	-0.422\\
0.219	-0.393\\
0.228	-0.366\\
0.238	-0.341\\
0.248	-0.317\\
0.257	-0.296\\
0.271	-0.268\\
0.284	-0.244\\
0.297	-0.221\\
0.31	-0.201\\
0.324	-0.182\\
0.337	-0.166\\
0.355	-0.145\\
0.374	-0.127\\
0.392	-0.111\\
0.411	-0.0968\\
0.429	-0.0847\\
0.448	-0.074\\
0.468	-0.064\\
0.488	-0.0554\\
0.508	-0.0479\\
0.528	-0.0414\\
0.548	-0.0358\\
0.568	-0.031\\
0.588	-0.0268\\
0.608	-0.0231\\
0.628	-0.02\\
0.648	-0.0173\\
0.668	-0.015\\
0.688	-0.0129\\
0.708	-0.0112\\
0.728	-0.00966\\
0.748	-0.00835\\
0.768	-0.00722\\
0.788	-0.00624\\
0.808	-0.00539\\
0.828	-0.00466\\
0.848	-0.00403\\
0.868	-0.00348\\
0.888	-0.00301\\
0.908	-0.0026\\
0.928	-0.00225\\
0.948	-0.00194\\
0.968	-0.00168\\
0.988	-0.00145\\
1	-0.00133\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
0	2.05\\
3.82e-08	2.05\\
7.64e-08	2.05\\
1.15e-07	2.05\\
3.31e-07	2.05\\
5.47e-07	2.05\\
7.63e-07	2.05\\
9.78e-07	2.05\\
1.35e-06	2.04\\
1.73e-06	2.04\\
2.11e-06	2.04\\
2.48e-06	2.04\\
2.86e-06	2.04\\
3.4e-06	2.04\\
3.94e-06	2.04\\
4.48e-06	2.03\\
5.02e-06	2.03\\
5.56e-06	2.03\\
6.27e-06	2.03\\
6.98e-06	2.03\\
7.68e-06	2.03\\
8.39e-06	2.03\\
9.1e-06	2.03\\
1e-05	2.02\\
1.09e-05	2.02\\
1.18e-05	2.02\\
1.28e-05	2.02\\
1.37e-05	2.02\\
1.49e-05	2.02\\
1.62e-05	2.02\\
1.74e-05	2.01\\
1.87e-05	2.01\\
1.99e-05	2.01\\
2.17e-05	2.01\\
2.35e-05	2.01\\
2.53e-05	2.01\\
2.7e-05	2.01\\
2.88e-05	2\\
3.14e-05	2\\
3.39e-05	2\\
3.65e-05	2\\
3.9e-05	2\\
4.16e-05	1.99\\
4.52e-05	1.99\\
4.88e-05	1.99\\
5.24e-05	1.99\\
5.6e-05	1.98\\
5.97e-05	1.98\\
6.47e-05	1.98\\
6.97e-05	1.98\\
7.48e-05	1.97\\
7.98e-05	1.97\\
8.48e-05	1.97\\
9.18e-05	1.96\\
9.87e-05	1.96\\
0.000106	1.96\\
0.000113	1.96\\
0.000119	1.95\\
0.000129	1.95\\
0.000138	1.94\\
0.000148	1.94\\
0.000157	1.94\\
0.000167	1.93\\
0.000179	1.93\\
0.000192	1.93\\
0.000204	1.92\\
0.000217	1.92\\
0.00023	1.91\\
0.000247	1.91\\
0.000264	1.9\\
0.00028	1.9\\
0.000297	1.89\\
0.000314	1.89\\
0.000336	1.88\\
0.000359	1.88\\
0.000381	1.87\\
0.000403	1.87\\
0.000425	1.86\\
0.000454	1.86\\
0.000484	1.85\\
0.000513	1.85\\
0.000542	1.84\\
0.000571	1.84\\
0.000609	1.83\\
0.000646	1.82\\
0.000684	1.82\\
0.000722	1.81\\
0.00076	1.81\\
0.000808	1.8\\
0.000857	1.79\\
0.000905	1.79\\
0.000954	1.78\\
0.001	1.77\\
0.00106	1.77\\
0.00113	1.76\\
0.00119	1.75\\
0.00125	1.75\\
0.00131	1.74\\
0.00139	1.73\\
0.00147	1.72\\
0.00155	1.72\\
0.00163	1.71\\
0.00171	1.7\\
0.00179	1.7\\
0.00192	1.69\\
0.00205	1.68\\
0.00219	1.67\\
0.00232	1.66\\
0.00245	1.66\\
0.00259	1.65\\
0.00277	1.64\\
0.00295	1.63\\
0.00313	1.62\\
0.00331	1.62\\
0.00349	1.61\\
0.00367	1.6\\
0.00392	1.6\\
0.00417	1.59\\
0.00441	1.58\\
0.00466	1.58\\
0.00491	1.57\\
0.00515	1.57\\
0.00549	1.56\\
0.00582	1.55\\
0.00615	1.55\\
0.00649	1.54\\
0.00682	1.54\\
0.00715	1.53\\
0.0076	1.53\\
0.00805	1.52\\
0.00849	1.52\\
0.00894	1.51\\
0.00938	1.5\\
0.00983	1.5\\
0.0104	1.49\\
0.011	1.48\\
0.0116	1.48\\
0.0122	1.47\\
0.0128	1.46\\
0.0134	1.45\\
0.0141	1.44\\
0.0149	1.43\\
0.0157	1.42\\
0.0165	1.41\\
0.0172	1.4\\
0.018	1.39\\
0.019	1.37\\
0.0201	1.36\\
0.0211	1.34\\
0.0221	1.32\\
0.0231	1.31\\
0.0241	1.29\\
0.0255	1.27\\
0.0268	1.25\\
0.0282	1.23\\
0.0296	1.2\\
0.0309	1.18\\
0.0323	1.16\\
0.034	1.13\\
0.0357	1.11\\
0.0375	1.08\\
0.0392	1.06\\
0.0409	1.03\\
0.0426	1.01\\
0.0448	0.976\\
0.0469	0.948\\
0.049	0.92\\
0.0512	0.893\\
0.0533	0.867\\
0.0555	0.842\\
0.0582	0.811\\
0.061	0.781\\
0.0637	0.753\\
0.0664	0.726\\
0.0692	0.699\\
0.0719	0.674\\
0.0756	0.642\\
0.0793	0.611\\
0.083	0.583\\
0.0867	0.555\\
0.0904	0.529\\
0.0941	0.504\\
0.0993	0.471\\
0.105	0.441\\
0.11	0.412\\
0.115	0.385\\
0.12	0.36\\
0.126	0.337\\
0.132	0.31\\
0.139	0.285\\
0.146	0.262\\
0.152	0.241\\
0.159	0.222\\
0.165	0.204\\
0.174	0.184\\
0.182	0.166\\
0.19	0.15\\
0.198	0.135\\
0.207	0.122\\
0.215	0.11\\
0.225	0.0967\\
0.235	0.0849\\
0.246	0.0746\\
0.256	0.0655\\
0.267	0.0576\\
0.277	0.0506\\
0.29	0.0431\\
0.303	0.0367\\
0.316	0.0312\\
0.328	0.0266\\
0.341	0.0226\\
0.354	0.0193\\
0.37	0.0159\\
0.385	0.0131\\
0.401	0.0107\\
0.417	0.00884\\
0.432	0.00727\\
0.448	0.00599\\
0.467	0.0047\\
0.487	0.00369\\
0.506	0.0029\\
0.525	0.00228\\
0.545	0.00179\\
0.564	0.00141\\
0.584	0.0011\\
0.604	0.000854\\
0.624	0.000665\\
0.644	0.000518\\
0.664	0.000404\\
0.684	0.000315\\
0.704	0.000245\\
0.724	0.000191\\
0.744	0.000149\\
0.764	0.000116\\
0.784	9.06e-05\\
0.804	7.06e-05\\
0.824	5.51e-05\\
0.844	4.29e-05\\
0.864	3.35e-05\\
0.884	2.61e-05\\
0.904	2.03e-05\\
0.924	1.59e-05\\
0.944	1.24e-05\\
0.964	9.64e-06\\
0.984	7.52e-06\\
1	6.16e-06\\
};
\addlegendentry{$\yn=0.66$}

\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	5.47\\
3.82e-08	5.47\\
7.64e-08	5.47\\
1.15e-07	5.47\\
3.31e-07	5.47\\
5.47e-07	5.47\\
7.63e-07	5.46\\
9.78e-07	5.46\\
1.35e-06	5.45\\
1.73e-06	5.45\\
2.11e-06	5.44\\
2.48e-06	5.44\\
2.86e-06	5.44\\
3.4e-06	5.43\\
3.94e-06	5.42\\
4.48e-06	5.42\\
5.02e-06	5.42\\
5.56e-06	5.41\\
6.27e-06	5.41\\
6.98e-06	5.4\\
7.68e-06	5.4\\
8.39e-06	5.39\\
9.1e-06	5.39\\
1e-05	5.38\\
1.09e-05	5.38\\
1.18e-05	5.37\\
1.28e-05	5.37\\
1.37e-05	5.36\\
1.49e-05	5.36\\
1.62e-05	5.35\\
1.74e-05	5.35\\
1.87e-05	5.34\\
1.99e-05	5.34\\
2.17e-05	5.33\\
2.35e-05	5.33\\
2.53e-05	5.32\\
2.7e-05	5.32\\
2.88e-05	5.31\\
3.14e-05	5.3\\
3.39e-05	5.3\\
3.65e-05	5.29\\
3.9e-05	5.28\\
4.16e-05	5.28\\
4.52e-05	5.27\\
4.88e-05	5.26\\
5.24e-05	5.25\\
5.6e-05	5.24\\
5.97e-05	5.24\\
6.47e-05	5.23\\
6.97e-05	5.22\\
7.48e-05	5.21\\
7.98e-05	5.2\\
8.48e-05	5.19\\
9.18e-05	5.18\\
9.87e-05	5.17\\
0.000106	5.16\\
0.000113	5.15\\
0.000119	5.14\\
0.000129	5.12\\
0.000138	5.11\\
0.000148	5.1\\
0.000157	5.09\\
0.000167	5.08\\
0.000179	5.06\\
0.000192	5.05\\
0.000204	5.03\\
0.000217	5.02\\
0.00023	5.01\\
0.000247	4.99\\
0.000264	4.97\\
0.00028	4.96\\
0.000297	4.94\\
0.000314	4.93\\
0.000336	4.91\\
0.000359	4.89\\
0.000381	4.88\\
0.000403	4.86\\
0.000425	4.84\\
0.000454	4.82\\
0.000484	4.8\\
0.000513	4.78\\
0.000542	4.76\\
0.000571	4.75\\
0.000609	4.72\\
0.000646	4.7\\
0.000684	4.68\\
0.000722	4.66\\
0.00076	4.64\\
0.000808	4.62\\
0.000857	4.59\\
0.000905	4.57\\
0.000954	4.55\\
0.001	4.53\\
0.00106	4.5\\
0.00113	4.47\\
0.00119	4.45\\
0.00125	4.42\\
0.00131	4.4\\
0.00139	4.37\\
0.00147	4.34\\
0.00155	4.32\\
0.00163	4.29\\
0.00171	4.27\\
0.00179	4.24\\
0.00192	4.2\\
0.00205	4.16\\
0.00219	4.13\\
0.00232	4.09\\
0.00245	4.06\\
0.00259	4.03\\
0.00277	3.99\\
0.00295	3.95\\
0.00313	3.91\\
0.00331	3.87\\
0.00349	3.84\\
0.00367	3.81\\
0.00392	3.76\\
0.00417	3.72\\
0.00441	3.68\\
0.00466	3.65\\
0.00491	3.61\\
0.00515	3.58\\
0.00549	3.53\\
0.00582	3.49\\
0.00615	3.45\\
0.00649	3.41\\
0.00682	3.37\\
0.00715	3.34\\
0.0076	3.29\\
0.00805	3.25\\
0.00849	3.21\\
0.00894	3.17\\
0.00938	3.13\\
0.00983	3.1\\
0.0104	3.05\\
0.011	3.01\\
0.0116	2.97\\
0.0122	2.93\\
0.0128	2.89\\
0.0134	2.85\\
0.0141	2.81\\
0.0149	2.76\\
0.0157	2.72\\
0.0165	2.68\\
0.0172	2.64\\
0.018	2.6\\
0.019	2.55\\
0.0201	2.5\\
0.0211	2.45\\
0.0221	2.41\\
0.0231	2.37\\
0.0241	2.32\\
0.0255	2.27\\
0.0268	2.22\\
0.0282	2.17\\
0.0296	2.12\\
0.0309	2.07\\
0.0323	2.02\\
0.034	1.96\\
0.0357	1.91\\
0.0375	1.86\\
0.0392	1.81\\
0.0409	1.76\\
0.0426	1.71\\
0.0448	1.65\\
0.0469	1.6\\
0.049	1.54\\
0.0512	1.49\\
0.0533	1.45\\
0.0555	1.4\\
0.0582	1.34\\
0.061	1.29\\
0.0637	1.24\\
0.0664	1.19\\
0.0692	1.14\\
0.0719	1.1\\
0.0756	1.04\\
0.0793	0.987\\
0.083	0.937\\
0.0867	0.89\\
0.0904	0.846\\
0.0941	0.804\\
0.0993	0.748\\
0.105	0.697\\
0.11	0.65\\
0.115	0.607\\
0.12	0.566\\
0.126	0.529\\
0.132	0.485\\
0.139	0.446\\
0.146	0.409\\
0.152	0.376\\
0.159	0.346\\
0.165	0.318\\
0.174	0.287\\
0.182	0.259\\
0.19	0.234\\
0.198	0.212\\
0.207	0.191\\
0.215	0.173\\
0.225	0.152\\
0.235	0.134\\
0.246	0.118\\
0.256	0.104\\
0.267	0.0916\\
0.277	0.0807\\
0.29	0.069\\
0.303	0.059\\
0.316	0.0504\\
0.328	0.0431\\
0.341	0.0368\\
0.354	0.0315\\
0.37	0.026\\
0.385	0.0215\\
0.401	0.0178\\
0.417	0.0147\\
0.432	0.0121\\
0.448	0.01\\
0.467	0.00791\\
0.487	0.00624\\
0.506	0.00493\\
0.525	0.00389\\
0.545	0.00307\\
0.564	0.00242\\
0.584	0.0019\\
0.604	0.00148\\
0.624	0.00116\\
0.644	0.00091\\
0.664	0.000712\\
0.684	0.000557\\
0.704	0.000436\\
0.724	0.000341\\
0.744	0.000267\\
0.764	0.000209\\
0.784	0.000164\\
0.804	0.000128\\
0.824	0.0001\\
0.844	7.83e-05\\
0.864	6.13e-05\\
0.884	4.79e-05\\
0.904	3.75e-05\\
0.924	2.93e-05\\
0.944	2.29e-05\\
0.964	1.79e-05\\
0.984	1.4e-05\\
1	1.15e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.829\\
3.82e-08	-0.829\\
7.64e-08	-0.829\\
1.15e-07	-0.829\\
3.31e-07	-0.829\\
5.47e-07	-0.828\\
7.63e-07	-0.828\\
9.78e-07	-0.828\\
1.35e-06	-0.828\\
1.73e-06	-0.827\\
2.11e-06	-0.827\\
2.48e-06	-0.827\\
2.86e-06	-0.827\\
3.4e-06	-0.826\\
3.94e-06	-0.826\\
4.48e-06	-0.826\\
5.02e-06	-0.825\\
5.56e-06	-0.825\\
6.27e-06	-0.825\\
6.98e-06	-0.825\\
7.68e-06	-0.825\\
8.39e-06	-0.824\\
9.1e-06	-0.824\\
1e-05	-0.824\\
1.09e-05	-0.824\\
1.18e-05	-0.823\\
1.28e-05	-0.823\\
1.37e-05	-0.823\\
1.49e-05	-0.823\\
1.62e-05	-0.822\\
1.74e-05	-0.822\\
1.87e-05	-0.822\\
1.99e-05	-0.822\\
2.17e-05	-0.821\\
2.35e-05	-0.821\\
2.53e-05	-0.821\\
2.7e-05	-0.82\\
2.88e-05	-0.82\\
3.14e-05	-0.82\\
3.39e-05	-0.819\\
3.65e-05	-0.819\\
3.9e-05	-0.818\\
4.16e-05	-0.818\\
4.52e-05	-0.818\\
4.88e-05	-0.817\\
5.24e-05	-0.817\\
5.6e-05	-0.816\\
5.97e-05	-0.816\\
6.47e-05	-0.815\\
6.97e-05	-0.815\\
7.48e-05	-0.814\\
7.98e-05	-0.814\\
8.48e-05	-0.813\\
9.18e-05	-0.813\\
9.87e-05	-0.812\\
0.000106	-0.811\\
0.000113	-0.811\\
0.000119	-0.81\\
0.000129	-0.81\\
0.000138	-0.809\\
0.000148	-0.808\\
0.000157	-0.808\\
0.000167	-0.807\\
0.000179	-0.806\\
0.000192	-0.806\\
0.000204	-0.805\\
0.000217	-0.804\\
0.00023	-0.804\\
0.000247	-0.803\\
0.000264	-0.802\\
0.00028	-0.801\\
0.000297	-0.8\\
0.000314	-0.8\\
0.000336	-0.799\\
0.000359	-0.798\\
0.000381	-0.797\\
0.000403	-0.796\\
0.000425	-0.796\\
0.000454	-0.795\\
0.000484	-0.794\\
0.000513	-0.793\\
0.000542	-0.792\\
0.000571	-0.791\\
0.000609	-0.791\\
0.000646	-0.79\\
0.000684	-0.789\\
0.000722	-0.788\\
0.00076	-0.788\\
0.000808	-0.787\\
0.000857	-0.786\\
0.000905	-0.785\\
0.000954	-0.785\\
0.001	-0.784\\
0.00106	-0.784\\
0.00113	-0.783\\
0.00119	-0.783\\
0.00125	-0.782\\
0.00131	-0.782\\
0.00139	-0.782\\
0.00147	-0.781\\
0.00155	-0.781\\
0.00163	-0.781\\
0.00171	-0.781\\
0.00179	-0.781\\
0.00192	-0.781\\
0.00205	-0.781\\
0.00219	-0.782\\
0.00232	-0.782\\
0.00245	-0.783\\
0.00259	-0.783\\
0.00277	-0.784\\
0.00295	-0.785\\
0.00313	-0.787\\
0.00331	-0.788\\
0.00349	-0.789\\
0.00367	-0.791\\
0.00392	-0.793\\
0.00417	-0.795\\
0.00441	-0.797\\
0.00466	-0.799\\
0.00491	-0.801\\
0.00515	-0.803\\
0.00549	-0.806\\
0.00582	-0.809\\
0.00615	-0.811\\
0.00649	-0.814\\
0.00682	-0.816\\
0.00715	-0.819\\
0.0076	-0.822\\
0.00805	-0.824\\
0.00849	-0.827\\
0.00894	-0.829\\
0.00938	-0.831\\
0.00983	-0.833\\
0.0104	-0.835\\
0.011	-0.837\\
0.0116	-0.838\\
0.0122	-0.839\\
0.0128	-0.839\\
0.0134	-0.84\\
0.0141	-0.84\\
0.0149	-0.839\\
0.0157	-0.838\\
0.0165	-0.837\\
0.0172	-0.835\\
0.018	-0.832\\
0.019	-0.829\\
0.0201	-0.825\\
0.0211	-0.821\\
0.0221	-0.816\\
0.0231	-0.811\\
0.0241	-0.805\\
0.0255	-0.798\\
0.0268	-0.79\\
0.0282	-0.781\\
0.0296	-0.772\\
0.0309	-0.763\\
0.0323	-0.754\\
0.034	-0.742\\
0.0357	-0.73\\
0.0375	-0.718\\
0.0392	-0.705\\
0.0409	-0.693\\
0.0426	-0.681\\
0.0448	-0.666\\
0.0469	-0.65\\
0.049	-0.635\\
0.0512	-0.62\\
0.0533	-0.606\\
0.0555	-0.591\\
0.0582	-0.573\\
0.061	-0.555\\
0.0637	-0.538\\
0.0664	-0.521\\
0.0692	-0.504\\
0.0719	-0.488\\
0.0756	-0.467\\
0.0793	-0.447\\
0.083	-0.428\\
0.0867	-0.409\\
0.0904	-0.391\\
0.0941	-0.374\\
0.0993	-0.351\\
0.105	-0.329\\
0.11	-0.308\\
0.115	-0.289\\
0.12	-0.271\\
0.126	-0.254\\
0.132	-0.234\\
0.139	-0.215\\
0.146	-0.198\\
0.152	-0.183\\
0.159	-0.168\\
0.165	-0.155\\
0.174	-0.14\\
0.182	-0.126\\
0.19	-0.114\\
0.198	-0.103\\
0.207	-0.0927\\
0.215	-0.0837\\
0.225	-0.0735\\
0.235	-0.0646\\
0.246	-0.0568\\
0.256	-0.0499\\
0.267	-0.0438\\
0.277	-0.0385\\
0.29	-0.0328\\
0.303	-0.0279\\
0.316	-0.0238\\
0.328	-0.0203\\
0.341	-0.0173\\
0.354	-0.0147\\
0.37	-0.0121\\
0.385	-0.00996\\
0.401	-0.0082\\
0.417	-0.00675\\
0.432	-0.00555\\
0.448	-0.00457\\
0.467	-0.00359\\
0.487	-0.00282\\
0.506	-0.00222\\
0.525	-0.00174\\
0.545	-0.00137\\
0.564	-0.00108\\
0.584	-0.000838\\
0.604	-0.000654\\
0.624	-0.000509\\
0.644	-0.000397\\
0.664	-0.00031\\
0.684	-0.000241\\
0.704	-0.000188\\
0.724	-0.000147\\
0.744	-0.000114\\
0.764	-8.92e-05\\
0.784	-6.95e-05\\
0.804	-5.42e-05\\
0.824	-4.23e-05\\
0.844	-3.3e-05\\
0.864	-2.57e-05\\
0.884	-2e-05\\
0.904	-1.56e-05\\
0.924	-1.22e-05\\
0.944	-9.51e-06\\
0.964	-7.42e-06\\
0.984	-5.78e-06\\
1	-4.74e-06\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-2.64\\
3.82e-08	-2.64\\
7.64e-08	-2.64\\
1.15e-07	-2.64\\
3.31e-07	-2.64\\
5.47e-07	-2.64\\
7.63e-07	-2.64\\
9.78e-07	-2.64\\
1.35e-06	-2.63\\
1.73e-06	-2.63\\
2.11e-06	-2.63\\
2.48e-06	-2.63\\
2.86e-06	-2.63\\
3.4e-06	-2.63\\
3.94e-06	-2.63\\
4.48e-06	-2.63\\
5.02e-06	-2.62\\
5.56e-06	-2.62\\
6.27e-06	-2.62\\
6.98e-06	-2.62\\
7.68e-06	-2.62\\
8.39e-06	-2.62\\
9.1e-06	-2.62\\
1e-05	-2.62\\
1.09e-05	-2.61\\
1.18e-05	-2.61\\
1.28e-05	-2.61\\
1.37e-05	-2.61\\
1.49e-05	-2.61\\
1.62e-05	-2.61\\
1.74e-05	-2.6\\
1.87e-05	-2.6\\
1.99e-05	-2.6\\
2.17e-05	-2.6\\
2.35e-05	-2.6\\
2.53e-05	-2.6\\
2.7e-05	-2.6\\
2.88e-05	-2.59\\
3.14e-05	-2.59\\
3.39e-05	-2.59\\
3.65e-05	-2.59\\
3.9e-05	-2.59\\
4.16e-05	-2.58\\
4.52e-05	-2.58\\
4.88e-05	-2.58\\
5.24e-05	-2.58\\
5.6e-05	-2.57\\
5.97e-05	-2.57\\
6.47e-05	-2.57\\
6.97e-05	-2.57\\
7.48e-05	-2.56\\
7.98e-05	-2.56\\
8.48e-05	-2.56\\
9.18e-05	-2.56\\
9.87e-05	-2.55\\
0.000106	-2.55\\
0.000113	-2.55\\
0.000119	-2.54\\
0.000129	-2.54\\
0.000138	-2.54\\
0.000148	-2.53\\
0.000157	-2.53\\
0.000167	-2.53\\
0.000179	-2.52\\
0.000192	-2.52\\
0.000204	-2.51\\
0.000217	-2.51\\
0.00023	-2.51\\
0.000247	-2.5\\
0.000264	-2.5\\
0.00028	-2.49\\
0.000297	-2.49\\
0.000314	-2.48\\
0.000336	-2.48\\
0.000359	-2.47\\
0.000381	-2.47\\
0.000403	-2.46\\
0.000425	-2.46\\
0.000454	-2.45\\
0.000484	-2.45\\
0.000513	-2.44\\
0.000542	-2.43\\
0.000571	-2.43\\
0.000609	-2.42\\
0.000646	-2.42\\
0.000684	-2.41\\
0.000722	-2.4\\
0.00076	-2.4\\
0.000808	-2.39\\
0.000857	-2.38\\
0.000905	-2.38\\
0.000954	-2.37\\
0.001	-2.36\\
0.00106	-2.36\\
0.00113	-2.35\\
0.00119	-2.34\\
0.00125	-2.33\\
0.00131	-2.33\\
0.00139	-2.32\\
0.00147	-2.31\\
0.00155	-2.3\\
0.00163	-2.29\\
0.00171	-2.29\\
0.00179	-2.28\\
0.00192	-2.27\\
0.00205	-2.26\\
0.00219	-2.25\\
0.00232	-2.24\\
0.00245	-2.23\\
0.00259	-2.22\\
0.00277	-2.2\\
0.00295	-2.19\\
0.00313	-2.18\\
0.00331	-2.17\\
0.00349	-2.16\\
0.00367	-2.15\\
0.00392	-2.14\\
0.00417	-2.13\\
0.00441	-2.12\\
0.00466	-2.11\\
0.00491	-2.1\\
0.00515	-2.09\\
0.00549	-2.07\\
0.00582	-2.06\\
0.00615	-2.05\\
0.00649	-2.04\\
0.00682	-2.03\\
0.00715	-2.02\\
0.0076	-2.01\\
0.00805	-2\\
0.00849	-1.99\\
0.00894	-1.98\\
0.00938	-1.97\\
0.00983	-1.96\\
0.0104	-1.95\\
0.011	-1.94\\
0.0116	-1.93\\
0.0122	-1.92\\
0.0128	-1.91\\
0.0134	-1.9\\
0.0141	-1.89\\
0.0149	-1.87\\
0.0157	-1.86\\
0.0165	-1.85\\
0.0172	-1.84\\
0.018	-1.83\\
0.019	-1.82\\
0.0201	-1.81\\
0.0211	-1.79\\
0.0221	-1.78\\
0.0231	-1.77\\
0.0241	-1.75\\
0.0255	-1.74\\
0.0268	-1.72\\
0.0282	-1.7\\
0.0296	-1.68\\
0.0309	-1.66\\
0.0323	-1.65\\
0.034	-1.62\\
0.0357	-1.6\\
0.0375	-1.58\\
0.0392	-1.55\\
0.0409	-1.53\\
0.0426	-1.51\\
0.0448	-1.48\\
0.0469	-1.45\\
0.049	-1.42\\
0.0512	-1.39\\
0.0533	-1.37\\
0.0555	-1.34\\
0.0582	-1.3\\
0.061	-1.27\\
0.0637	-1.23\\
0.0664	-1.2\\
0.0692	-1.16\\
0.0719	-1.13\\
0.0756	-1.09\\
0.0793	-1.05\\
0.083	-1.01\\
0.0867	-0.965\\
0.0904	-0.927\\
0.0941	-0.89\\
0.0993	-0.839\\
0.105	-0.791\\
0.11	-0.745\\
0.115	-0.701\\
0.12	-0.66\\
0.126	-0.621\\
0.132	-0.574\\
0.139	-0.531\\
0.146	-0.491\\
0.152	-0.454\\
0.159	-0.42\\
0.165	-0.388\\
0.174	-0.351\\
0.182	-0.318\\
0.19	-0.288\\
0.198	-0.261\\
0.207	-0.237\\
0.215	-0.214\\
0.225	-0.189\\
0.235	-0.167\\
0.246	-0.147\\
0.256	-0.13\\
0.267	-0.114\\
0.277	-0.101\\
0.29	-0.0862\\
0.303	-0.0737\\
0.316	-0.063\\
0.328	-0.0539\\
0.341	-0.046\\
0.354	-0.0394\\
0.37	-0.0325\\
0.385	-0.0269\\
0.401	-0.0222\\
0.417	-0.0184\\
0.432	-0.0152\\
0.448	-0.0125\\
0.467	-0.00989\\
0.487	-0.00781\\
0.506	-0.00616\\
0.525	-0.00486\\
0.545	-0.00384\\
0.564	-0.00303\\
0.584	-0.00237\\
0.604	-0.00186\\
0.624	-0.00145\\
0.644	-0.00114\\
0.664	-0.00089\\
0.684	-0.000697\\
0.704	-0.000545\\
0.724	-0.000427\\
0.744	-0.000334\\
0.764	-0.000261\\
0.784	-0.000204\\
0.804	-0.00016\\
0.824	-0.000125\\
0.844	-9.78e-05\\
0.864	-7.65e-05\\
0.884	-5.99e-05\\
0.904	-4.68e-05\\
0.924	-3.66e-05\\
0.944	-2.86e-05\\
0.964	-2.24e-05\\
0.984	-1.75e-05\\
1	-1.44e-05\\
};
\end{axis}
\end{tikzpicture}%

==> plots/4_Inputs0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.333\linewidth,
height=0.35\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=6,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$u_0(t)$},
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]
\addplot [color=green]
table[]{plots/+data/4_Inputs0-1.tsv};
\addlegendentry{data1}

\addplot [color=green, dashed]
table[]{plots/+data/4_Inputs0-2.tsv};
\addlegendentry{data2}

\addplot [color=blue]
table[]{plots/+data/4_Inputs0-3.tsv};
\addlegendentry{data3}

\addplot [color=blue, dashed]
table[]{plots/+data/4_Inputs0-4.tsv};
\addlegendentry{data4}


\end{axis}
\end{tikzpicture}%

==> plots/5_Inputs1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.333\linewidth,
height=0.35\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-8,
ymax=0,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$u_1(t)$},
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]
\addplot [color=green]
table[]{plots/+data/5_Inputs1-1.tsv};
\addlegendentry{$\yn=0.16$}

\addplot [color=green, dashed, forget plot]
table[]{plots/+data/5_Inputs1-2.tsv};
\addplot [color=blue]
table[]{plots/+data/5_Inputs1-3.tsv};
\addlegendentry{$\yn=0.66$}

\addplot [color=blue, dashed, forget plot]
table[]{plots/+data/5_Inputs1-4.tsv};

\end{axis}
\end{tikzpicture}%

==> plots/6_x_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\linewidth,
height=0.35\linewidth,
at={(-0.012\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$z$},
zmin=-0.2,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$x_1(z,t)$},
view={-37.5}{30},
axis background/.style={fill=white},
extra y ticks = {0.16},
extra y tick labels = {$\textcolor{redCol}{\yn}$},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
title = {$w_1(\y,t)$, $\yn = 0.16$},
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=none, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
table[point meta=\thisrow{c}] {%
	plots/+data/6_x_1-1.tsv};


\addplot3 [color=red, line width=2.0pt]
table[] {plots/+data/6_x_1-2.tsv};
\addlegendentry{data2}

%\addplot3 [color=red, line width=2.0pt]
% table[row sep=crcr] {%
 	
 	
%0	0.16	0.112\\
%3.57e-08	0.16	0.112\\
%7.14e-08	0.16	0.112\\
%1.07e-07	0.16	0.112\\
%3.42e-07	0.16	0.112\\
%5.76e-07	0.16	0.112\\
%8.11e-07	0.16	0.112\\
%1.05e-06	0.16	0.112\\
%1.51e-06	0.16	0.112\\
%1.97e-06	0.16	0.112\\
%2.43e-06	0.16	0.112\\
%2.89e-06	0.16	0.112\\
%3.34e-06	0.16	0.112\\
%3.83e-06	0.16	0.112\\
%4.32e-06	0.16	0.112\\
%4.81e-06	0.16	0.112\\
%5.29e-06	0.16	0.112\\
%5.78e-06	0.16	0.112\\
%6.5e-06	0.16	0.112\\
%7.23e-06	0.16	0.112\\
%7.95e-06	0.16	0.112\\
%8.67e-06	0.16	0.112\\
%9.4e-06	0.16	0.112\\
%1.05e-05	0.16	0.112\\
%1.16e-05	0.16	0.112\\
%1.27e-05	0.16	0.112\\
%1.38e-05	0.16	0.112\\
%1.5e-05	0.16	0.112\\
%1.64e-05	0.16	0.112\\
%1.78e-05	0.16	0.112\\
%1.92e-05	0.16	0.113\\
%2.06e-05	0.16	0.113\\
%2.2e-05	0.16	0.113\\
%2.39e-05	0.16	0.113\\
%2.58e-05	0.16	0.113\\
%2.77e-05	0.16	0.113\\
%2.95e-05	0.16	0.113\\
%3.14e-05	0.16	0.113\\
%3.4e-05	0.16	0.113\\
%3.66e-05	0.16	0.113\\
%3.92e-05	0.16	0.113\\
%4.18e-05	0.16	0.113\\
%4.44e-05	0.16	0.113\\
%4.81e-05	0.16	0.114\\
%5.17e-05	0.16	0.114\\
%5.54e-05	0.16	0.114\\
%5.9e-05	0.16	0.114\\
%6.27e-05	0.16	0.114\\
%6.77e-05	0.16	0.114\\
%7.28e-05	0.16	0.115\\
%7.79e-05	0.16	0.115\\
%8.3e-05	0.16	0.115\\
%8.81e-05	0.16	0.115\\
%9.51e-05	0.16	0.115\\
%0.000102	0.16	0.116\\
%0.000109	0.16	0.116\\
%0.000116	0.16	0.116\\
%0.000123	0.16	0.116\\
%0.000132	0.16	0.117\\
%0.000142	0.16	0.117\\
%0.000151	0.16	0.117\\
%0.000161	0.16	0.118\\
%0.00017	0.16	0.118\\
%0.000183	0.16	0.119\\
%0.000195	0.16	0.119\\
%0.000208	0.16	0.12\\
%0.000221	0.16	0.12\\
%0.000233	0.16	0.12\\
%0.00025	0.16	0.121\\
%0.000267	0.16	0.122\\
%0.000284	0.16	0.122\\
%0.000301	0.16	0.123\\
%0.000317	0.16	0.123\\
%0.000339	0.16	0.124\\
%0.000361	0.16	0.125\\
%0.000384	0.16	0.126\\
%0.000406	0.16	0.127\\
%0.000428	0.16	0.127\\
%0.000456	0.16	0.128\\
%0.000485	0.16	0.129\\
%0.000514	0.16	0.13\\
%0.000543	0.16	0.131\\
%0.000572	0.16	0.132\\
%0.000609	0.16	0.134\\
%0.000646	0.16	0.135\\
%0.000683	0.16	0.136\\
%0.000721	0.16	0.137\\
%0.000758	0.16	0.138\\
%0.000806	0.16	0.14\\
%0.000853	0.16	0.141\\
%0.000901	0.16	0.143\\
%0.000949	0.16	0.144\\
%0.000997	0.16	0.146\\
%0.00106	0.16	0.148\\
%0.00112	0.16	0.15\\
%0.00118	0.16	0.151\\
%0.00124	0.16	0.153\\
%0.0013	0.16	0.155\\
%0.00138	0.16	0.157\\
%0.00146	0.16	0.159\\
%0.00153	0.16	0.162\\
%0.00161	0.16	0.164\\
%0.00169	0.16	0.166\\
%0.00177	0.16	0.168\\
%0.0019	0.16	0.171\\
%0.00203	0.16	0.175\\
%0.00216	0.16	0.178\\
%0.00229	0.16	0.181\\
%0.00242	0.16	0.184\\
%0.00255	0.16	0.187\\
%0.00273	0.16	0.191\\
%0.00291	0.16	0.195\\
%0.00309	0.16	0.199\\
%0.00326	0.16	0.203\\
%0.00344	0.16	0.206\\
%0.00362	0.16	0.21\\
%0.00386	0.16	0.214\\
%0.0041	0.16	0.219\\
%0.00435	0.16	0.223\\
%0.00459	0.16	0.227\\
%0.00483	0.16	0.231\\
%0.00507	0.16	0.235\\
%0.0054	0.16	0.24\\
%0.00573	0.16	0.245\\
%0.00606	0.16	0.249\\
%0.00639	0.16	0.254\\
%0.00671	0.16	0.258\\
%0.00704	0.16	0.262\\
%0.00748	0.16	0.268\\
%0.00792	0.16	0.273\\
%0.00836	0.16	0.277\\
%0.00881	0.16	0.282\\
%0.00925	0.16	0.286\\
%0.00969	0.16	0.29\\
%0.0103	0.16	0.295\\
%0.0109	0.16	0.3\\
%0.0114	0.16	0.305\\
%0.012	0.16	0.309\\
%0.0126	0.16	0.313\\
%0.0132	0.16	0.317\\
%0.014	0.16	0.321\\
%0.0147	0.16	0.325\\
%0.0155	0.16	0.329\\
%0.0163	0.16	0.332\\
%0.017	0.16	0.336\\
%0.0178	0.16	0.338\\
%0.0188	0.16	0.342\\
%0.0198	0.16	0.345\\
%0.0208	0.16	0.347\\
%0.0218	0.16	0.349\\
%0.0228	0.16	0.351\\
%0.0238	0.16	0.353\\
%0.0251	0.16	0.355\\
%0.0264	0.16	0.356\\
%0.0277	0.16	0.357\\
%0.029	0.16	0.357\\
%0.0303	0.16	0.358\\
%0.0316	0.16	0.358\\
%0.0334	0.16	0.357\\
%0.0351	0.16	0.356\\
%0.0368	0.16	0.355\\
%0.0385	0.16	0.354\\
%0.0402	0.16	0.352\\
%0.0419	0.16	0.35\\
%0.0441	0.16	0.348\\
%0.0462	0.16	0.345\\
%0.0484	0.16	0.342\\
%0.0505	0.16	0.338\\
%0.0527	0.16	0.335\\
%0.0548	0.16	0.331\\
%0.0575	0.16	0.327\\
%0.0602	0.16	0.322\\
%0.063	0.16	0.317\\
%0.0657	0.16	0.312\\
%0.0684	0.16	0.307\\
%0.0711	0.16	0.302\\
%0.0746	0.16	0.295\\
%0.0782	0.16	0.288\\
%0.0817	0.16	0.281\\
%0.0853	0.16	0.275\\
%0.0888	0.16	0.268\\
%0.0924	0.16	0.261\\
%0.097	0.16	0.253\\
%0.102	0.16	0.245\\
%0.106	0.16	0.237\\
%0.111	0.16	0.229\\
%0.116	0.16	0.221\\
%0.12	0.16	0.214\\
%0.126	0.16	0.205\\
%0.132	0.16	0.196\\
%0.138	0.16	0.188\\
%0.144	0.16	0.18\\
%0.149	0.16	0.172\\
%0.155	0.16	0.165\\
%0.163	0.16	0.156\\
%0.17	0.16	0.148\\
%0.177	0.16	0.14\\
%0.185	0.16	0.132\\
%0.192	0.16	0.125\\
%0.199	0.16	0.118\\
%0.209	0.16	0.11\\
%0.219	0.16	0.102\\
%0.228	0.16	0.0951\\
%0.238	0.16	0.0884\\
%0.248	0.16	0.0822\\
%0.257	0.16	0.0764\\
%0.271	0.16	0.0691\\
%0.284	0.16	0.0626\\
%0.297	0.16	0.0566\\
%0.31	0.16	0.0513\\
%0.324	0.16	0.0464\\
%0.337	0.16	0.042\\
%0.355	0.16	0.0365\\
%0.374	0.16	0.0318\\
%0.392	0.16	0.0277\\
%0.411	0.16	0.0241\\
%0.429	0.16	0.021\\
%0.448	0.16	0.0183\\
%0.468	0.16	0.0157\\
%0.488	0.16	0.0135\\
%0.508	0.16	0.0117\\
%0.528	0.16	0.01\\
%0.548	0.16	0.00864\\
%0.568	0.16	0.00744\\
%0.588	0.16	0.00641\\
%0.608	0.16	0.00552\\
%0.628	0.16	0.00476\\
%0.648	0.16	0.0041\\
%0.668	0.16	0.00353\\
%0.688	0.16	0.00304\\
%0.708	0.16	0.00262\\
%0.728	0.16	0.00226\\
%0.748	0.16	0.00195\\
%0.768	0.16	0.00168\\
%0.788	0.16	0.00145\\
%0.808	0.16	0.00125\\
%0.828	0.16	0.00107\\
%0.848	0.16	0.000925\\
%0.868	0.16	0.000798\\
%0.888	0.16	0.000687\\
%0.908	0.16	0.000593\\
%0.928	0.16	0.000511\\
%0.948	0.16	0.00044\\
%0.968	0.16	0.00038\\
%0.988	0.16	0.000327\\
%1	0.16	0.0003\\
%};
% \addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> plots/7_x_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\linewidth,
height=0.35\linewidth,
at={(-0.012\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$z$},
zmin=-0.5,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$x_2(z,t)$},
view={-37.5}{30},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	-1.68e-16	-1.68e-16\\
0	0.05	0.00388	0.00388\\
0	0.1	0.0295	0.0295\\
0	0.15	0.0937	0.0937\\
0	0.2	0.203	0.203\\
0	0.25	0.354	0.354\\
0	0.3	0.53	0.53\\
0	0.35	0.707	0.707\\
0	0.4	0.86	0.86\\
0	0.45	0.963	0.963\\
0	0.5	1	1\\
0	0.55	0.963	0.963\\
0	0.6	0.86	0.86\\
0	0.65	0.707	0.707\\
0	0.7	0.53	0.53\\
0	0.75	0.354	0.354\\
0	0.8	0.203	0.203\\
0	0.85	0.0937	0.0937\\
0	0.9	0.0295	0.0295\\
0	0.95	0.00388	0.00388\\
0	1	1.68e-16	1.68e-16\\
3.34e-06	0	-0.000371	-0.000371\\
3.34e-06	0.05	0.00392	0.00392\\
3.34e-06	0.1	0.0296	0.0296\\
3.34e-06	0.15	0.0938	0.0938\\
3.34e-06	0.2	0.203	0.203\\
3.34e-06	0.25	0.354	0.354\\
3.34e-06	0.3	0.53	0.53\\
3.34e-06	0.35	0.707	0.707\\
3.34e-06	0.4	0.86	0.86\\
3.34e-06	0.45	0.963	0.963\\
3.34e-06	0.5	1	1\\
3.34e-06	0.55	0.963	0.963\\
3.34e-06	0.6	0.86	0.86\\
3.34e-06	0.65	0.707	0.707\\
3.34e-06	0.7	0.53	0.53\\
3.34e-06	0.75	0.354	0.354\\
3.34e-06	0.8	0.203	0.203\\
3.34e-06	0.85	0.0937	0.0937\\
3.34e-06	0.9	0.0296	0.0296\\
3.34e-06	0.95	0.0039	0.0039\\
3.34e-06	1	-0.00967	-0.00967\\
1.16e-05	0	-0.000832	-0.000832\\
1.16e-05	0.05	0.00403	0.00403\\
1.16e-05	0.1	0.0298	0.0298\\
1.16e-05	0.15	0.094	0.094\\
1.16e-05	0.2	0.203	0.203\\
1.16e-05	0.25	0.354	0.354\\
1.16e-05	0.3	0.53	0.53\\
1.16e-05	0.35	0.707	0.707\\
1.16e-05	0.4	0.86	0.86\\
1.16e-05	0.45	0.963	0.963\\
1.16e-05	0.5	1	1\\
1.16e-05	0.55	0.963	0.963\\
1.16e-05	0.6	0.86	0.86\\
1.16e-05	0.65	0.707	0.707\\
1.16e-05	0.7	0.53	0.53\\
1.16e-05	0.75	0.354	0.354\\
1.16e-05	0.8	0.203	0.203\\
1.16e-05	0.85	0.0939	0.0939\\
1.16e-05	0.9	0.0297	0.0297\\
1.16e-05	0.95	0.00397	0.00397\\
1.16e-05	1	-0.0241	-0.0241\\
2.95e-05	0	-0.00135	-0.00135\\
2.95e-05	0.05	0.00426	0.00426\\
2.95e-05	0.1	0.0302	0.0302\\
2.95e-05	0.15	0.0944	0.0944\\
2.95e-05	0.2	0.204	0.204\\
2.95e-05	0.25	0.354	0.354\\
2.95e-05	0.3	0.53	0.53\\
2.95e-05	0.35	0.707	0.707\\
2.95e-05	0.4	0.86	0.86\\
2.95e-05	0.45	0.963	0.963\\
2.95e-05	0.5	0.999	0.999\\
2.95e-05	0.55	0.963	0.963\\
2.95e-05	0.6	0.86	0.86\\
2.95e-05	0.65	0.707	0.707\\
2.95e-05	0.7	0.53	0.53\\
2.95e-05	0.75	0.354	0.354\\
2.95e-05	0.8	0.204	0.204\\
2.95e-05	0.85	0.0942	0.0942\\
2.95e-05	0.9	0.0299	0.0299\\
2.95e-05	0.95	0.00411	0.00411\\
2.95e-05	1	-0.041	-0.041\\
6.77e-05	0	-0.002	-0.002\\
6.77e-05	0.05	0.00475	0.00475\\
6.77e-05	0.1	0.031	0.031\\
6.77e-05	0.15	0.0954	0.0954\\
6.77e-05	0.2	0.205	0.205\\
6.77e-05	0.25	0.355	0.355\\
6.77e-05	0.3	0.53	0.53\\
6.77e-05	0.35	0.707	0.707\\
6.77e-05	0.4	0.859	0.859\\
6.77e-05	0.45	0.961	0.961\\
6.77e-05	0.5	0.998	0.998\\
6.77e-05	0.55	0.962	0.962\\
6.77e-05	0.6	0.859	0.859\\
6.77e-05	0.65	0.707	0.707\\
6.77e-05	0.7	0.53	0.53\\
6.77e-05	0.75	0.354	0.354\\
6.77e-05	0.8	0.204	0.204\\
6.77e-05	0.85	0.0949	0.0949\\
6.77e-05	0.9	0.0305	0.0305\\
6.77e-05	0.95	0.00441	0.00441\\
6.77e-05	1	-0.0624	-0.0624\\
0.000151	0	-0.00275	-0.00275\\
0.000151	0.05	0.00579	0.00579\\
0.000151	0.1	0.0328	0.0328\\
0.000151	0.15	0.0975	0.0975\\
0.000151	0.2	0.206	0.206\\
0.000151	0.25	0.356	0.356\\
0.000151	0.3	0.53	0.53\\
0.000151	0.35	0.706	0.706\\
0.000151	0.4	0.857	0.857\\
0.000151	0.45	0.959	0.959\\
0.000151	0.5	0.995	0.995\\
0.000151	0.55	0.959	0.959\\
0.000151	0.6	0.857	0.857\\
0.000151	0.65	0.706	0.706\\
0.000151	0.7	0.53	0.53\\
0.000151	0.75	0.355	0.355\\
0.000151	0.8	0.206	0.206\\
0.000151	0.85	0.0963	0.0963\\
0.000151	0.9	0.0317	0.0317\\
0.000151	0.95	0.00505	0.00505\\
0.000151	1	-0.0916	-0.0916\\
0.000317	0	-0.00329	-0.00329\\
0.000317	0.05	0.00766	0.00766\\
0.000317	0.1	0.0364	0.0364\\
0.000317	0.15	0.102	0.102\\
0.000317	0.2	0.21	0.21\\
0.000317	0.25	0.358	0.358\\
0.000317	0.3	0.53	0.53\\
0.000317	0.35	0.704	0.704\\
0.000317	0.4	0.853	0.853\\
0.000317	0.45	0.954	0.954\\
0.000317	0.5	0.99	0.99\\
0.000317	0.55	0.955	0.955\\
0.000317	0.6	0.854	0.854\\
0.000317	0.65	0.705	0.705\\
0.000317	0.7	0.53	0.53\\
0.000317	0.75	0.357	0.357\\
0.000317	0.8	0.208	0.208\\
0.000317	0.85	0.0991	0.0991\\
0.000317	0.9	0.034	0.034\\
0.000317	0.95	0.00438	0.00438\\
0.000317	1	-0.128	-0.128\\
0.000646	0	-0.00286	-0.00286\\
0.000646	0.05	0.0111	0.0111\\
0.000646	0.1	0.0431	0.0431\\
0.000646	0.15	0.109	0.109\\
0.000646	0.2	0.217	0.217\\
0.000646	0.25	0.362	0.362\\
0.000646	0.3	0.531	0.531\\
0.000646	0.35	0.7	0.7\\
0.000646	0.4	0.846	0.846\\
0.000646	0.45	0.945	0.945\\
0.000646	0.5	0.981	0.981\\
0.000646	0.55	0.946	0.946\\
0.000646	0.6	0.848	0.848\\
0.000646	0.65	0.702	0.702\\
0.000646	0.7	0.531	0.531\\
0.000646	0.75	0.36	0.36\\
0.000646	0.8	0.213	0.213\\
0.000646	0.85	0.105	0.105\\
0.000646	0.9	0.0383	0.0383\\
0.000646	0.95	-0.00534	-0.00534\\
0.000646	1	-0.174	-0.174\\
0.00124	0	0.000284	0.000284\\
0.00124	0.05	0.0175	0.0175\\
0.00124	0.1	0.0543	0.0543\\
0.00124	0.15	0.123	0.123\\
0.00124	0.2	0.229	0.229\\
0.00124	0.25	0.37	0.37\\
0.00124	0.3	0.532	0.532\\
0.00124	0.35	0.694	0.694\\
0.00124	0.4	0.834	0.834\\
0.00124	0.45	0.929	0.929\\
0.00124	0.5	0.964	0.964\\
0.00124	0.55	0.931	0.931\\
0.00124	0.6	0.837	0.837\\
0.00124	0.65	0.697	0.697\\
0.00124	0.7	0.531	0.531\\
0.00124	0.75	0.366	0.366\\
0.00124	0.8	0.222	0.222\\
0.00124	0.85	0.114	0.114\\
0.00124	0.9	0.0427	0.0427\\
0.00124	0.95	-0.0312	-0.0312\\
0.00124	1	-0.225	-0.225\\
0.00242	0	0.0107	0.0107\\
0.00242	0.05	0.0316	0.0316\\
0.00242	0.1	0.0744	0.0744\\
0.00242	0.15	0.146	0.146\\
0.00242	0.2	0.25	0.25\\
0.00242	0.25	0.383	0.383\\
0.00242	0.3	0.533	0.533\\
0.00242	0.35	0.683	0.683\\
0.00242	0.4	0.812	0.812\\
0.00242	0.45	0.9	0.9\\
0.00242	0.5	0.932	0.932\\
0.00242	0.55	0.903	0.903\\
0.00242	0.6	0.816	0.816\\
0.00242	0.65	0.686	0.686\\
0.00242	0.7	0.532	0.532\\
0.00242	0.75	0.376	0.376\\
0.00242	0.8	0.238	0.238\\
0.00242	0.85	0.128	0.128\\
0.00242	0.9	0.0382	0.0382\\
0.00242	0.95	-0.0774	-0.0774\\
0.00242	1	-0.282	-0.282\\
0.00483	0	0.0382	0.0382\\
0.00483	0.05	0.0634	0.0634\\
0.00483	0.1	0.111	0.111\\
0.00483	0.15	0.185	0.185\\
0.00483	0.2	0.283	0.283\\
0.00483	0.25	0.403	0.403\\
0.00483	0.3	0.534	0.534\\
0.00483	0.35	0.663	0.663\\
0.00483	0.4	0.772	0.772\\
0.00483	0.45	0.847	0.847\\
0.00483	0.5	0.875	0.875\\
0.00483	0.55	0.851	0.851\\
0.00483	0.6	0.778	0.778\\
0.00483	0.65	0.666	0.666\\
0.00483	0.7	0.532	0.532\\
0.00483	0.75	0.391	0.391\\
0.00483	0.8	0.259	0.259\\
0.00483	0.85	0.138	0.138\\
0.00483	0.9	0.0141	0.0141\\
0.00483	0.95	-0.137	-0.137\\
0.00483	1	-0.335	-0.335\\
0.00925	0	0.0909	0.0909\\
0.00925	0.05	0.12	0.12\\
0.00925	0.1	0.169	0.169\\
0.00925	0.15	0.238	0.238\\
0.00925	0.2	0.325	0.325\\
0.00925	0.25	0.425	0.425\\
0.00925	0.3	0.53	0.53\\
0.00925	0.35	0.63	0.63\\
0.00925	0.4	0.714	0.714\\
0.00925	0.45	0.771	0.771\\
0.00925	0.5	0.793	0.793\\
0.00925	0.55	0.775	0.775\\
0.00925	0.6	0.719	0.719\\
0.00925	0.65	0.631	0.631\\
0.00925	0.7	0.52	0.52\\
0.00925	0.75	0.396	0.396\\
0.00925	0.8	0.265	0.265\\
0.00925	0.85	0.127	0.127\\
0.00925	0.9	-0.0206	-0.0206\\
0.00925	0.95	-0.184	-0.184\\
0.00925	1	-0.363	-0.363\\
0.017	0	0.166	0.166\\
0.017	0.05	0.198	0.198\\
0.017	0.1	0.243	0.243\\
0.017	0.15	0.3	0.3\\
0.017	0.2	0.368	0.368\\
0.017	0.25	0.441	0.441\\
0.017	0.3	0.516	0.516\\
0.017	0.35	0.584	0.584\\
0.017	0.4	0.64	0.64\\
0.017	0.45	0.677	0.677\\
0.017	0.5	0.69	0.69\\
0.017	0.55	0.676	0.676\\
0.017	0.6	0.634	0.634\\
0.017	0.65	0.566	0.566\\
0.017	0.7	0.475	0.475\\
0.017	0.75	0.365	0.365\\
0.017	0.8	0.239	0.239\\
0.017	0.85	0.101	0.101\\
0.017	0.9	-0.0468	-0.0468\\
0.017	0.95	-0.2	-0.2\\
0.017	1	-0.352	-0.352\\
0.0316	0	0.242	0.242\\
0.0316	0.05	0.275	0.275\\
0.0316	0.1	0.313	0.313\\
0.0316	0.15	0.355	0.355\\
0.0316	0.2	0.4	0.4\\
0.0316	0.25	0.445	0.445\\
0.0316	0.3	0.487	0.487\\
0.0316	0.35	0.524	0.524\\
0.0316	0.4	0.551	0.551\\
0.0316	0.45	0.566	0.566\\
0.0316	0.5	0.566	0.566\\
0.0316	0.55	0.548	0.548\\
0.0316	0.6	0.511	0.511\\
0.0316	0.65	0.455	0.455\\
0.0316	0.7	0.38	0.38\\
0.0316	0.75	0.288	0.288\\
0.0316	0.8	0.182	0.182\\
0.0316	0.85	0.0652	0.0652\\
0.0316	0.9	-0.0574	-0.0574\\
0.0316	0.95	-0.181	-0.181\\
0.0316	1	-0.3	-0.3\\
0.0548	0	0.272	0.272\\
0.0548	0.05	0.304	0.304\\
0.0548	0.1	0.336	0.336\\
0.0548	0.15	0.366	0.366\\
0.0548	0.2	0.393	0.393\\
0.0548	0.25	0.418	0.418\\
0.0548	0.3	0.437	0.437\\
0.0548	0.35	0.451	0.451\\
0.0548	0.4	0.457	0.457\\
0.0548	0.45	0.454	0.454\\
0.0548	0.5	0.441	0.441\\
0.0548	0.55	0.416	0.416\\
0.0548	0.6	0.379	0.379\\
0.0548	0.65	0.33	0.33\\
0.0548	0.7	0.27	0.27\\
0.0548	0.75	0.198	0.198\\
0.0548	0.8	0.118	0.118\\
0.0548	0.85	0.0318	0.0318\\
0.0548	0.9	-0.058	-0.058\\
0.0548	0.95	-0.148	-0.148\\
0.0548	1	-0.234	-0.234\\
0.097	0	0.239	0.239\\
0.097	0.05	0.265	0.265\\
0.097	0.1	0.288	0.288\\
0.097	0.15	0.308	0.308\\
0.097	0.2	0.323	0.323\\
0.097	0.25	0.334	0.334\\
0.097	0.3	0.34	0.34\\
0.097	0.35	0.341	0.341\\
0.097	0.4	0.335	0.335\\
0.097	0.45	0.323	0.323\\
0.097	0.5	0.305	0.305\\
0.097	0.55	0.28	0.28\\
0.097	0.6	0.248	0.248\\
0.097	0.65	0.209	0.209\\
0.097	0.7	0.165	0.165\\
0.097	0.75	0.116	0.116\\
0.097	0.8	0.0624	0.0624\\
0.097	0.85	0.00644	0.00644\\
0.097	0.9	-0.0506	-0.0506\\
0.097	0.95	-0.107	-0.107\\
0.097	1	-0.161	-0.161\\
0.163	0	0.159	0.159\\
0.163	0.05	0.176	0.176\\
0.163	0.1	0.19	0.19\\
0.163	0.15	0.202	0.202\\
0.163	0.2	0.21	0.21\\
0.163	0.25	0.216	0.216\\
0.163	0.3	0.217	0.217\\
0.163	0.35	0.215	0.215\\
0.163	0.4	0.209	0.209\\
0.163	0.45	0.199	0.199\\
0.163	0.5	0.185	0.185\\
0.163	0.55	0.167	0.167\\
0.163	0.6	0.146	0.146\\
0.163	0.65	0.121	0.121\\
0.163	0.7	0.0933	0.0933\\
0.163	0.75	0.0633	0.0633\\
0.163	0.8	0.0316	0.0316\\
0.163	0.85	-0.00119	-0.00119\\
0.163	0.9	-0.0342	-0.0342\\
0.163	0.95	-0.0666	-0.0666\\
0.163	1	-0.0976	-0.0976\\
0.284	0	0.0671	0.0671\\
0.284	0.05	0.0743	0.0743\\
0.284	0.1	0.0803	0.0803\\
0.284	0.15	0.0851	0.0851\\
0.284	0.2	0.0886	0.0886\\
0.284	0.25	0.0906	0.0906\\
0.284	0.3	0.091	0.091\\
0.284	0.35	0.0898	0.0898\\
0.284	0.4	0.087	0.087\\
0.284	0.45	0.0826	0.0826\\
0.284	0.5	0.0765	0.0765\\
0.284	0.55	0.0689	0.0689\\
0.284	0.6	0.0598	0.0598\\
0.284	0.65	0.0494	0.0494\\
0.284	0.7	0.0379	0.0379\\
0.284	0.75	0.0255	0.0255\\
0.284	0.8	0.0124	0.0124\\
0.284	0.85	-0.00097	-0.00097\\
0.284	0.9	-0.0144	-0.0144\\
0.284	0.95	-0.0277	-0.0277\\
0.284	1	-0.0403	-0.0403\\
0.488	0	0.0153	0.0153\\
0.488	0.05	0.0169	0.0169\\
0.488	0.1	0.0183	0.0183\\
0.488	0.15	0.0194	0.0194\\
0.488	0.2	0.0202	0.0202\\
0.488	0.25	0.0207	0.0207\\
0.488	0.3	0.0208	0.0208\\
0.488	0.35	0.0205	0.0205\\
0.488	0.4	0.0198	0.0198\\
0.488	0.45	0.0188	0.0188\\
0.488	0.5	0.0174	0.0174\\
0.488	0.55	0.0157	0.0157\\
0.488	0.6	0.0136	0.0136\\
0.488	0.65	0.0113	0.0113\\
0.488	0.7	0.00864	0.00864\\
0.488	0.75	0.00582	0.00582\\
0.488	0.8	0.00285	0.00285\\
0.488	0.85	-0.000202	-0.000202\\
0.488	0.9	-0.00327	-0.00327\\
0.488	0.95	-0.00627	-0.00627\\
0.488	1	-0.00913	-0.00913\\
0.748	0	0.00232	0.00232\\
0.748	0.05	0.00256	0.00256\\
0.748	0.1	0.00277	0.00277\\
0.748	0.15	0.00294	0.00294\\
0.748	0.2	0.00306	0.00306\\
0.748	0.25	0.00312	0.00312\\
0.748	0.3	0.00314	0.00314\\
0.748	0.35	0.0031	0.0031\\
0.748	0.4	0.003	0.003\\
0.748	0.45	0.00285	0.00285\\
0.748	0.5	0.00264	0.00264\\
0.748	0.55	0.00237	0.00237\\
0.748	0.6	0.00206	0.00206\\
0.748	0.65	0.0017	0.0017\\
0.748	0.7	0.00131	0.00131\\
0.748	0.75	0.000882	0.000882\\
0.748	0.8	0.000434	0.000434\\
0.748	0.85	-2.7e-05	-2.7e-05\\
0.748	0.9	-0.000489	-0.000489\\
0.748	0.95	-0.000942	-0.000942\\
0.748	1	-0.00137	-0.00137\\
1	0	0.000369	0.000369\\
1	0.05	0.000409	0.000409\\
1	0.1	0.000442	0.000442\\
1	0.15	0.000468	0.000468\\
1	0.2	0.000487	0.000487\\
1	0.25	0.000498	0.000498\\
1	0.3	0.000501	0.000501\\
1	0.35	0.000494	0.000494\\
1	0.4	0.000478	0.000478\\
1	0.45	0.000454	0.000454\\
1	0.5	0.00042	0.00042\\
1	0.55	0.000379	0.000379\\
1	0.6	0.000329	0.000329\\
1	0.65	0.000272	0.000272\\
1	0.7	0.000209	0.000209\\
1	0.75	0.000141	0.000141\\
1	0.8	6.95e-05	6.95e-05\\
1	0.85	-3.92e-06	-3.92e-06\\
1	0.9	-7.76e-05	-7.76e-05\\
1	0.95	-0.00015	-0.00015\\
1	1	-0.000219	-0.000219\\
};
\addlegendentry{data1}

\addplot3 [color=red, line width=2.0pt]
 table[row sep=crcr] {%
0	0.16	0.112\\
3.57e-08	0.16	0.112\\
7.14e-08	0.16	0.112\\
1.07e-07	0.16	0.112\\
3.42e-07	0.16	0.112\\
5.76e-07	0.16	0.112\\
8.11e-07	0.16	0.112\\
1.05e-06	0.16	0.112\\
1.51e-06	0.16	0.112\\
1.97e-06	0.16	0.112\\
2.43e-06	0.16	0.112\\
2.89e-06	0.16	0.112\\
3.34e-06	0.16	0.112\\
3.83e-06	0.16	0.112\\
4.32e-06	0.16	0.112\\
4.81e-06	0.16	0.112\\
5.29e-06	0.16	0.112\\
5.78e-06	0.16	0.112\\
6.5e-06	0.16	0.112\\
7.23e-06	0.16	0.112\\
7.95e-06	0.16	0.112\\
8.67e-06	0.16	0.112\\
9.4e-06	0.16	0.112\\
1.05e-05	0.16	0.112\\
1.16e-05	0.16	0.112\\
1.27e-05	0.16	0.112\\
1.38e-05	0.16	0.112\\
1.5e-05	0.16	0.112\\
1.64e-05	0.16	0.112\\
1.78e-05	0.16	0.112\\
1.92e-05	0.16	0.112\\
2.06e-05	0.16	0.112\\
2.2e-05	0.16	0.112\\
2.39e-05	0.16	0.112\\
2.58e-05	0.16	0.112\\
2.77e-05	0.16	0.113\\
2.95e-05	0.16	0.113\\
3.14e-05	0.16	0.113\\
3.4e-05	0.16	0.113\\
3.66e-05	0.16	0.113\\
3.92e-05	0.16	0.113\\
4.18e-05	0.16	0.113\\
4.44e-05	0.16	0.113\\
4.81e-05	0.16	0.113\\
5.17e-05	0.16	0.113\\
5.54e-05	0.16	0.113\\
5.9e-05	0.16	0.113\\
6.27e-05	0.16	0.113\\
6.77e-05	0.16	0.114\\
7.28e-05	0.16	0.114\\
7.79e-05	0.16	0.114\\
8.3e-05	0.16	0.114\\
8.81e-05	0.16	0.114\\
9.51e-05	0.16	0.114\\
0.000102	0.16	0.114\\
0.000109	0.16	0.115\\
0.000116	0.16	0.115\\
0.000123	0.16	0.115\\
0.000132	0.16	0.115\\
0.000142	0.16	0.115\\
0.000151	0.16	0.116\\
0.000161	0.16	0.116\\
0.00017	0.16	0.116\\
0.000183	0.16	0.116\\
0.000195	0.16	0.117\\
0.000208	0.16	0.117\\
0.000221	0.16	0.117\\
0.000233	0.16	0.118\\
0.00025	0.16	0.118\\
0.000267	0.16	0.118\\
0.000284	0.16	0.119\\
0.000301	0.16	0.119\\
0.000317	0.16	0.12\\
0.000339	0.16	0.12\\
0.000361	0.16	0.121\\
0.000384	0.16	0.121\\
0.000406	0.16	0.122\\
0.000428	0.16	0.122\\
0.000456	0.16	0.123\\
0.000485	0.16	0.124\\
0.000514	0.16	0.124\\
0.000543	0.16	0.125\\
0.000572	0.16	0.126\\
0.000609	0.16	0.127\\
0.000646	0.16	0.127\\
0.000683	0.16	0.128\\
0.000721	0.16	0.129\\
0.000758	0.16	0.13\\
0.000806	0.16	0.131\\
0.000853	0.16	0.132\\
0.000901	0.16	0.133\\
0.000949	0.16	0.134\\
0.000997	0.16	0.135\\
0.00106	0.16	0.137\\
0.00112	0.16	0.138\\
0.00118	0.16	0.139\\
0.00124	0.16	0.141\\
0.0013	0.16	0.142\\
0.00138	0.16	0.144\\
0.00146	0.16	0.145\\
0.00153	0.16	0.147\\
0.00161	0.16	0.148\\
0.00169	0.16	0.15\\
0.00177	0.16	0.152\\
0.0019	0.16	0.154\\
0.00203	0.16	0.157\\
0.00216	0.16	0.159\\
0.00229	0.16	0.162\\
0.00242	0.16	0.164\\
0.00255	0.16	0.166\\
0.00273	0.16	0.169\\
0.00291	0.16	0.173\\
0.00309	0.16	0.176\\
0.00326	0.16	0.179\\
0.00344	0.16	0.181\\
0.00362	0.16	0.184\\
0.00386	0.16	0.188\\
0.0041	0.16	0.192\\
0.00435	0.16	0.195\\
0.00459	0.16	0.199\\
0.00483	0.16	0.202\\
0.00507	0.16	0.206\\
0.0054	0.16	0.21\\
0.00573	0.16	0.214\\
0.00606	0.16	0.219\\
0.00639	0.16	0.223\\
0.00671	0.16	0.227\\
0.00704	0.16	0.23\\
0.00748	0.16	0.236\\
0.00792	0.16	0.24\\
0.00836	0.16	0.245\\
0.00881	0.16	0.25\\
0.00925	0.16	0.254\\
0.00969	0.16	0.258\\
0.0103	0.16	0.264\\
0.0109	0.16	0.269\\
0.0114	0.16	0.274\\
0.012	0.16	0.279\\
0.0126	0.16	0.283\\
0.0132	0.16	0.288\\
0.014	0.16	0.293\\
0.0147	0.16	0.299\\
0.0155	0.16	0.304\\
0.0163	0.16	0.308\\
0.017	0.16	0.313\\
0.0178	0.16	0.317\\
0.0188	0.16	0.322\\
0.0198	0.16	0.327\\
0.0208	0.16	0.332\\
0.0218	0.16	0.336\\
0.0228	0.16	0.34\\
0.0238	0.16	0.344\\
0.0251	0.16	0.348\\
0.0264	0.16	0.352\\
0.0277	0.16	0.355\\
0.029	0.16	0.359\\
0.0303	0.16	0.361\\
0.0316	0.16	0.364\\
0.0334	0.16	0.367\\
0.0351	0.16	0.369\\
0.0368	0.16	0.371\\
0.0385	0.16	0.372\\
0.0402	0.16	0.374\\
0.0419	0.16	0.374\\
0.0441	0.16	0.375\\
0.0462	0.16	0.375\\
0.0484	0.16	0.375\\
0.0505	0.16	0.374\\
0.0527	0.16	0.373\\
0.0548	0.16	0.371\\
0.0575	0.16	0.369\\
0.0602	0.16	0.367\\
0.063	0.16	0.364\\
0.0657	0.16	0.36\\
0.0684	0.16	0.357\\
0.0711	0.16	0.353\\
0.0746	0.16	0.348\\
0.0782	0.16	0.343\\
0.0817	0.16	0.337\\
0.0853	0.16	0.331\\
0.0888	0.16	0.325\\
0.0924	0.16	0.319\\
0.097	0.16	0.311\\
0.102	0.16	0.303\\
0.106	0.16	0.295\\
0.111	0.16	0.286\\
0.116	0.16	0.278\\
0.12	0.16	0.27\\
0.126	0.16	0.26\\
0.132	0.16	0.251\\
0.138	0.16	0.241\\
0.144	0.16	0.232\\
0.149	0.16	0.223\\
0.155	0.16	0.214\\
0.163	0.16	0.204\\
0.17	0.16	0.194\\
0.177	0.16	0.184\\
0.185	0.16	0.175\\
0.192	0.16	0.166\\
0.199	0.16	0.158\\
0.209	0.16	0.147\\
0.219	0.16	0.137\\
0.228	0.16	0.128\\
0.238	0.16	0.12\\
0.248	0.16	0.112\\
0.257	0.16	0.104\\
0.271	0.16	0.0946\\
0.284	0.16	0.0859\\
0.297	0.16	0.0781\\
0.31	0.16	0.0709\\
0.324	0.16	0.0645\\
0.337	0.16	0.0586\\
0.355	0.16	0.0512\\
0.374	0.16	0.0448\\
0.392	0.16	0.0392\\
0.411	0.16	0.0343\\
0.429	0.16	0.03\\
0.448	0.16	0.0262\\
0.468	0.16	0.0227\\
0.488	0.16	0.0196\\
0.508	0.16	0.017\\
0.528	0.16	0.0147\\
0.548	0.16	0.0127\\
0.568	0.16	0.011\\
0.588	0.16	0.00949\\
0.608	0.16	0.0082\\
0.628	0.16	0.00709\\
0.648	0.16	0.00613\\
0.668	0.16	0.0053\\
0.688	0.16	0.00459\\
0.708	0.16	0.00397\\
0.728	0.16	0.00343\\
0.748	0.16	0.00296\\
0.768	0.16	0.00256\\
0.788	0.16	0.00222\\
0.808	0.16	0.00192\\
0.828	0.16	0.00166\\
0.848	0.16	0.00143\\
0.868	0.16	0.00124\\
0.888	0.16	0.00107\\
0.908	0.16	0.000925\\
0.928	0.16	0.000799\\
0.948	0.16	0.000691\\
0.968	0.16	0.000597\\
0.988	0.16	0.000516\\
1	0.16	0.000473\\
};
 \addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> plots/8_x_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\linewidth,
height=0.35\linewidth,
at={(-0.012\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$z$},
zmin=-0.2,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$x_1(z,t)$},
view={-37.5}{30},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
extra y ticks = {0.66},
extra y tick labels = {$\textcolor{redCol}{\yn}$},
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
title = {$w_1(\y,t)$, $\yn = 0.66$},
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=none, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
table[point meta=\thisrow{c}] {%
	plots/+data/8_x_1-1.tsv};
\addlegendentry{data1}

\addplot3 [color=red, line width=2.0pt]
table[] {plots/+data/8_x_1-2.tsv};
\addlegendentry{data2}


\end{axis}
\end{tikzpicture}%

==> plots/9_x_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\linewidth,
height=0.35\linewidth,
at={(-0.012\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$z$},
zmin=-0.5,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$x_2(z,t)$},
view={-37.5}{30},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	-1.68e-16	-1.68e-16\\
0	0.05	0.00388	0.00388\\
0	0.1	0.0295	0.0295\\
0	0.15	0.0937	0.0937\\
0	0.2	0.203	0.203\\
0	0.25	0.354	0.354\\
0	0.3	0.53	0.53\\
0	0.35	0.707	0.707\\
0	0.4	0.86	0.86\\
0	0.45	0.963	0.963\\
0	0.5	1	1\\
0	0.55	0.963	0.963\\
0	0.6	0.86	0.86\\
0	0.65	0.707	0.707\\
0	0.7	0.53	0.53\\
0	0.75	0.354	0.354\\
0	0.8	0.203	0.203\\
0	0.85	0.0937	0.0937\\
0	0.9	0.0295	0.0295\\
0	0.95	0.00388	0.00388\\
0	1	1.68e-16	1.68e-16\\
2.86e-06	0	-0.00944	-0.00944\\
2.86e-06	0.05	0.00391	0.00391\\
2.86e-06	0.1	0.0296	0.0296\\
2.86e-06	0.15	0.0937	0.0937\\
2.86e-06	0.2	0.203	0.203\\
2.86e-06	0.25	0.354	0.354\\
2.86e-06	0.3	0.53	0.53\\
2.86e-06	0.35	0.707	0.707\\
2.86e-06	0.4	0.86	0.86\\
2.86e-06	0.45	0.963	0.963\\
2.86e-06	0.5	1	1\\
2.86e-06	0.55	0.963	0.963\\
2.86e-06	0.6	0.86	0.86\\
2.86e-06	0.65	0.707	0.707\\
2.86e-06	0.7	0.53	0.53\\
2.86e-06	0.75	0.354	0.354\\
2.86e-06	0.8	0.203	0.203\\
2.86e-06	0.85	0.0937	0.0937\\
2.86e-06	0.9	0.0295	0.0295\\
2.86e-06	0.95	0.0039	0.0039\\
2.86e-06	1	-0.00291	-0.00291\\
1.09e-05	0	-0.0231	-0.0231\\
1.09e-05	0.05	0.00402	0.00402\\
1.09e-05	0.1	0.0297	0.0297\\
1.09e-05	0.15	0.094	0.094\\
1.09e-05	0.2	0.203	0.203\\
1.09e-05	0.25	0.354	0.354\\
1.09e-05	0.3	0.53	0.53\\
1.09e-05	0.35	0.707	0.707\\
1.09e-05	0.4	0.86	0.86\\
1.09e-05	0.45	0.963	0.963\\
1.09e-05	0.5	1	1\\
1.09e-05	0.55	0.963	0.963\\
1.09e-05	0.6	0.86	0.86\\
1.09e-05	0.65	0.707	0.707\\
1.09e-05	0.7	0.53	0.53\\
1.09e-05	0.75	0.354	0.354\\
1.09e-05	0.8	0.203	0.203\\
1.09e-05	0.85	0.0939	0.0939\\
1.09e-05	0.9	0.0297	0.0297\\
1.09e-05	0.95	0.00396	0.00396\\
1.09e-05	1	-0.00803	-0.00803\\
2.7e-05	0	-0.0375	-0.0375\\
2.7e-05	0.05	0.00423	0.00423\\
2.7e-05	0.1	0.0301	0.0301\\
2.7e-05	0.15	0.0944	0.0944\\
2.7e-05	0.2	0.204	0.204\\
2.7e-05	0.25	0.354	0.354\\
2.7e-05	0.3	0.53	0.53\\
2.7e-05	0.35	0.707	0.707\\
2.7e-05	0.4	0.86	0.86\\
2.7e-05	0.45	0.963	0.963\\
2.7e-05	0.5	0.999	0.999\\
2.7e-05	0.55	0.963	0.963\\
2.7e-05	0.6	0.86	0.86\\
2.7e-05	0.65	0.707	0.707\\
2.7e-05	0.7	0.53	0.53\\
2.7e-05	0.75	0.354	0.354\\
2.7e-05	0.8	0.204	0.204\\
2.7e-05	0.85	0.0941	0.0941\\
2.7e-05	0.9	0.0299	0.0299\\
2.7e-05	0.95	0.00409	0.00409\\
2.7e-05	1	-0.0136	-0.0136\\
6.47e-05	0	-0.058	-0.058\\
6.47e-05	0.05	0.00471	0.00471\\
6.47e-05	0.1	0.0309	0.0309\\
6.47e-05	0.15	0.0953	0.0953\\
6.47e-05	0.2	0.205	0.205\\
6.47e-05	0.25	0.355	0.355\\
6.47e-05	0.3	0.53	0.53\\
6.47e-05	0.35	0.707	0.707\\
6.47e-05	0.4	0.859	0.859\\
6.47e-05	0.45	0.961	0.961\\
6.47e-05	0.5	0.998	0.998\\
6.47e-05	0.55	0.962	0.962\\
6.47e-05	0.6	0.859	0.859\\
6.47e-05	0.65	0.707	0.707\\
6.47e-05	0.7	0.53	0.53\\
6.47e-05	0.75	0.354	0.354\\
6.47e-05	0.8	0.204	0.204\\
6.47e-05	0.85	0.0948	0.0948\\
6.47e-05	0.9	0.0304	0.0304\\
6.47e-05	0.95	0.00439	0.00439\\
6.47e-05	1	-0.0215	-0.0215\\
0.000148	0	-0.086	-0.086\\
0.000148	0.05	0.00524	0.00524\\
0.000148	0.1	0.0327	0.0327\\
0.000148	0.15	0.0974	0.0974\\
0.000148	0.2	0.206	0.206\\
0.000148	0.25	0.356	0.356\\
0.000148	0.3	0.53	0.53\\
0.000148	0.35	0.706	0.706\\
0.000148	0.4	0.857	0.857\\
0.000148	0.45	0.959	0.959\\
0.000148	0.5	0.995	0.995\\
0.000148	0.55	0.959	0.959\\
0.000148	0.6	0.857	0.857\\
0.000148	0.65	0.706	0.706\\
0.000148	0.7	0.53	0.53\\
0.000148	0.75	0.355	0.355\\
0.000148	0.8	0.205	0.205\\
0.000148	0.85	0.0962	0.0962\\
0.000148	0.9	0.0316	0.0316\\
0.000148	0.95	0.00504	0.00504\\
0.000148	1	-0.0323	-0.0323\\
0.000314	0	-0.122	-0.122\\
0.000314	0.05	0.00124	0.00124\\
0.000314	0.1	0.0363	0.0363\\
0.000314	0.15	0.101	0.101\\
0.000314	0.2	0.21	0.21\\
0.000314	0.25	0.358	0.358\\
0.000314	0.3	0.53	0.53\\
0.000314	0.35	0.704	0.704\\
0.000314	0.4	0.853	0.853\\
0.000314	0.45	0.954	0.954\\
0.000314	0.5	0.99	0.99\\
0.000314	0.55	0.955	0.955\\
0.000314	0.6	0.854	0.854\\
0.000314	0.65	0.705	0.705\\
0.000314	0.7	0.53	0.53\\
0.000314	0.75	0.357	0.357\\
0.000314	0.8	0.208	0.208\\
0.000314	0.85	0.0991	0.0991\\
0.000314	0.9	0.0339	0.0339\\
0.000314	0.95	0.00566	0.00566\\
0.000314	1	-0.0462	-0.0462\\
0.000646	0	-0.166	-0.166\\
0.000646	0.05	-0.0156	-0.0156\\
0.000646	0.1	0.0416	0.0416\\
0.000646	0.15	0.109	0.109\\
0.000646	0.2	0.217	0.217\\
0.000646	0.25	0.362	0.362\\
0.000646	0.3	0.531	0.531\\
0.000646	0.35	0.7	0.7\\
0.000646	0.4	0.846	0.846\\
0.000646	0.45	0.945	0.945\\
0.000646	0.5	0.981	0.981\\
0.000646	0.55	0.946	0.946\\
0.000646	0.6	0.848	0.848\\
0.000646	0.65	0.702	0.702\\
0.000646	0.7	0.531	0.531\\
0.000646	0.75	0.36	0.36\\
0.000646	0.8	0.213	0.213\\
0.000646	0.85	0.105	0.105\\
0.000646	0.9	0.0385	0.0385\\
0.000646	0.95	0.00377	0.00377\\
0.000646	1	-0.0641	-0.0641\\
0.00125	0	-0.215	-0.215\\
0.00125	0.05	-0.0473	-0.0473\\
0.00125	0.1	0.043	0.043\\
0.00125	0.15	0.122	0.122\\
0.00125	0.2	0.229	0.229\\
0.00125	0.25	0.37	0.37\\
0.00125	0.3	0.532	0.532\\
0.00125	0.35	0.694	0.694\\
0.00125	0.4	0.834	0.834\\
0.00125	0.45	0.929	0.929\\
0.00125	0.5	0.963	0.963\\
0.00125	0.55	0.931	0.931\\
0.00125	0.6	0.837	0.837\\
0.00125	0.65	0.696	0.696\\
0.00125	0.7	0.531	0.531\\
0.00125	0.75	0.366	0.366\\
0.00125	0.8	0.222	0.222\\
0.00125	0.85	0.114	0.114\\
0.00125	0.9	0.0452	0.0452\\
0.00125	0.95	-0.00316	-0.00316\\
0.00125	1	-0.0845	-0.0845\\
0.00245	0	-0.269	-0.269\\
0.00245	0.05	-0.0938	-0.0938\\
0.00245	0.1	0.0315	0.0315\\
0.00245	0.15	0.135	0.135\\
0.00245	0.2	0.248	0.248\\
0.00245	0.25	0.383	0.383\\
0.00245	0.3	0.533	0.533\\
0.00245	0.35	0.683	0.683\\
0.00245	0.4	0.812	0.812\\
0.00245	0.45	0.899	0.899\\
0.00245	0.5	0.931	0.931\\
0.00245	0.55	0.902	0.902\\
0.00245	0.6	0.816	0.816\\
0.00245	0.65	0.686	0.686\\
0.00245	0.7	0.532	0.532\\
0.00245	0.75	0.377	0.377\\
0.00245	0.8	0.239	0.239\\
0.00245	0.85	0.131	0.131\\
0.00245	0.9	0.0527	0.0527\\
0.00245	0.95	-0.0159	-0.0159\\
0.00245	1	-0.108	-0.108\\
0.00491	0	-0.315	-0.315\\
0.00491	0.05	-0.145	-0.145\\
0.00491	0.1	0.00446	0.00446\\
0.00491	0.15	0.137	0.137\\
0.00491	0.2	0.266	0.266\\
0.00491	0.25	0.397	0.397\\
0.00491	0.3	0.532	0.532\\
0.00491	0.35	0.662	0.662\\
0.00491	0.4	0.771	0.771\\
0.00491	0.45	0.845	0.845\\
0.00491	0.5	0.873	0.873\\
0.00491	0.55	0.85	0.85\\
0.00491	0.6	0.777	0.777\\
0.00491	0.65	0.666	0.666\\
0.00491	0.7	0.532	0.532\\
0.00491	0.75	0.393	0.393\\
0.00491	0.8	0.264	0.264\\
0.00491	0.85	0.153	0.153\\
0.00491	0.9	0.0593	0.0593\\
0.00491	0.95	-0.0302	-0.0302\\
0.00491	1	-0.128	-0.128\\
0.00938	0	-0.332	-0.332\\
0.00938	0.05	-0.175	-0.175\\
0.00938	0.1	-0.0231	-0.0231\\
0.00938	0.15	0.122	0.122\\
0.00938	0.2	0.261	0.261\\
0.00938	0.25	0.392	0.392\\
0.00938	0.3	0.515	0.515\\
0.00938	0.35	0.623	0.623\\
0.00938	0.4	0.71	0.71\\
0.00938	0.45	0.768	0.768\\
0.00938	0.5	0.79	0.79\\
0.00938	0.55	0.773	0.773\\
0.00938	0.6	0.718	0.718\\
0.00938	0.65	0.631	0.631\\
0.00938	0.7	0.523	0.523\\
0.00938	0.75	0.405	0.405\\
0.00938	0.8	0.287	0.287\\
0.00938	0.85	0.174	0.174\\
0.00938	0.9	0.0679	0.0679\\
0.00938	0.95	-0.0339	-0.0339\\
0.00938	1	-0.133	-0.133\\
0.0172	0	-0.31	-0.31\\
0.0172	0.05	-0.175	-0.175\\
0.0172	0.1	-0.038	-0.038\\
0.0172	0.15	0.0979	0.0979\\
0.0172	0.2	0.228	0.228\\
0.0172	0.25	0.35	0.35\\
0.0172	0.3	0.458	0.458\\
0.0172	0.35	0.55	0.55\\
0.0172	0.4	0.62	0.62\\
0.0172	0.45	0.666	0.666\\
0.0172	0.5	0.685	0.685\\
0.0172	0.55	0.674	0.674\\
0.0172	0.6	0.637	0.637\\
0.0172	0.65	0.575	0.575\\
0.0172	0.7	0.493	0.493\\
0.0172	0.75	0.398	0.398\\
0.0172	0.8	0.295	0.295\\
0.0172	0.85	0.189	0.189\\
0.0172	0.9	0.0831	0.0831\\
0.0172	0.95	-0.0187	-0.0187\\
0.0172	1	-0.115	-0.115\\
0.0323	0	-0.252	-0.252\\
0.0323	0.05	-0.148	-0.148\\
0.0323	0.1	-0.0408	-0.0408\\
0.0323	0.15	0.0664	0.0664\\
0.0323	0.2	0.17	0.17\\
0.0323	0.25	0.267	0.267\\
0.0323	0.3	0.354	0.354\\
0.0323	0.35	0.427	0.427\\
0.0323	0.4	0.484	0.484\\
0.0323	0.45	0.523	0.523\\
0.0323	0.5	0.542	0.542\\
0.0323	0.55	0.541	0.541\\
0.0323	0.6	0.52	0.52\\
0.0323	0.65	0.48	0.48\\
0.0323	0.7	0.424	0.424\\
0.0323	0.75	0.355	0.355\\
0.0323	0.8	0.276	0.276\\
0.0323	0.85	0.19	0.19\\
0.0323	0.9	0.101	0.101\\
0.0323	0.95	0.0125	0.0125\\
0.0323	1	-0.0725	-0.0725\\
0.0555	0	-0.183	-0.183\\
0.0555	0.05	-0.111	-0.111\\
0.0555	0.1	-0.0368	-0.0368\\
0.0555	0.15	0.0379	0.0379\\
0.0555	0.2	0.111	0.111\\
0.0555	0.25	0.179	0.179\\
0.0555	0.3	0.242	0.242\\
0.0555	0.35	0.296	0.296\\
0.0555	0.4	0.339	0.339\\
0.0555	0.45	0.371	0.371\\
0.0555	0.5	0.389	0.389\\
0.0555	0.55	0.394	0.394\\
0.0555	0.6	0.386	0.386\\
0.0555	0.65	0.364	0.364\\
0.0555	0.7	0.329	0.329\\
0.0555	0.75	0.284	0.284\\
0.0555	0.8	0.229	0.229\\
0.0555	0.85	0.168	0.168\\
0.0555	0.9	0.102	0.102\\
0.0555	0.95	0.0339	0.0339\\
0.0555	1	-0.0339	-0.0339\\
0.0993	0	-0.104	-0.104\\
0.0993	0.05	-0.0654	-0.0654\\
0.0993	0.1	-0.0255	-0.0255\\
0.0993	0.15	0.0148	0.0148\\
0.0993	0.2	0.0545	0.0545\\
0.0993	0.25	0.0924	0.0924\\
0.0993	0.3	0.127	0.127\\
0.0993	0.35	0.158	0.158\\
0.0993	0.4	0.184	0.184\\
0.0993	0.45	0.205	0.205\\
0.0993	0.5	0.218	0.218\\
0.0993	0.55	0.224	0.224\\
0.0993	0.6	0.223	0.223\\
0.0993	0.65	0.215	0.215\\
0.0993	0.7	0.199	0.199\\
0.0993	0.75	0.176	0.176\\
0.0993	0.8	0.147	0.147\\
0.0993	0.85	0.113	0.113\\
0.0993	0.9	0.0745	0.0745\\
0.0993	0.95	0.0338	0.0338\\
0.0993	1	-0.00808	-0.00808\\
0.174	0	-0.0414	-0.0414\\
0.174	0.05	-0.0266	-0.0266\\
0.174	0.1	-0.0113	-0.0113\\
0.174	0.15	0.00433	0.00433\\
0.174	0.2	0.0198	0.0198\\
0.174	0.25	0.0346	0.0346\\
0.174	0.3	0.0485	0.0485\\
0.174	0.35	0.061	0.061\\
0.174	0.4	0.0717	0.0717\\
0.174	0.45	0.0802	0.0802\\
0.174	0.5	0.0863	0.0863\\
0.174	0.55	0.0896	0.0896\\
0.174	0.6	0.0899	0.0899\\
0.174	0.65	0.0873	0.0873\\
0.174	0.7	0.0817	0.0817\\
0.174	0.75	0.0732	0.0732\\
0.174	0.8	0.0621	0.0621\\
0.174	0.85	0.0487	0.0487\\
0.174	0.9	0.0334	0.0334\\
0.174	0.95	0.0167	0.0167\\
0.174	1	-0.000723	-0.000723\\
0.303	0	-0.00858	-0.00858\\
0.303	0.05	-0.00555	-0.00555\\
0.303	0.1	-0.00239	-0.00239\\
0.303	0.15	0.000815	0.000815\\
0.303	0.2	0.004	0.004\\
0.303	0.25	0.00707	0.00707\\
0.303	0.3	0.00994	0.00994\\
0.303	0.35	0.0125	0.0125\\
0.303	0.4	0.0148	0.0148\\
0.303	0.45	0.0166	0.0166\\
0.303	0.5	0.0178	0.0178\\
0.303	0.55	0.0186	0.0186\\
0.303	0.6	0.0187	0.0187\\
0.303	0.65	0.0182	0.0182\\
0.303	0.7	0.0171	0.0171\\
0.303	0.75	0.0154	0.0154\\
0.303	0.8	0.0131	0.0131\\
0.303	0.85	0.0103	0.0103\\
0.303	0.9	0.00712	0.00712\\
0.303	0.95	0.00364	0.00364\\
0.303	1	-3.12e-06	-3.12e-06\\
0.487	0	-0.000909	-0.000909\\
0.487	0.05	-0.000588	-0.000588\\
0.487	0.1	-0.000254	-0.000254\\
0.487	0.15	8.62e-05	8.62e-05\\
0.487	0.2	0.000423	0.000423\\
0.487	0.25	0.000749	0.000749\\
0.487	0.3	0.00105	0.00105\\
0.487	0.35	0.00133	0.00133\\
0.487	0.4	0.00157	0.00157\\
0.487	0.45	0.00176	0.00176\\
0.487	0.5	0.00189	0.00189\\
0.487	0.55	0.00197	0.00197\\
0.487	0.6	0.00198	0.00198\\
0.487	0.65	0.00193	0.00193\\
0.487	0.7	0.00181	0.00181\\
0.487	0.75	0.00163	0.00163\\
0.487	0.8	0.00139	0.00139\\
0.487	0.85	0.00109	0.00109\\
0.487	0.9	0.000757	0.000757\\
0.487	0.95	0.000389	0.000389\\
0.487	1	2.51e-06	2.51e-06\\
0.744	0	-3.89e-05	-3.89e-05\\
0.744	0.05	-2.51e-05	-2.51e-05\\
0.744	0.1	-1.08e-05	-1.08e-05\\
0.744	0.15	3.71e-06	3.71e-06\\
0.744	0.2	1.81e-05	1.81e-05\\
0.744	0.25	3.21e-05	3.21e-05\\
0.744	0.3	4.51e-05	4.51e-05\\
0.744	0.35	5.69e-05	5.69e-05\\
0.744	0.4	6.7e-05	6.7e-05\\
0.744	0.45	7.52e-05	7.52e-05\\
0.744	0.5	8.1e-05	8.1e-05\\
0.744	0.55	8.43e-05	8.43e-05\\
0.744	0.6	8.49e-05	8.49e-05\\
0.744	0.65	8.27e-05	8.27e-05\\
0.744	0.7	7.76e-05	7.76e-05\\
0.744	0.75	6.98e-05	6.98e-05\\
0.744	0.8	5.94e-05	5.94e-05\\
0.744	0.85	4.69e-05	4.69e-05\\
0.744	0.9	3.24e-05	3.24e-05\\
0.744	0.95	1.67e-05	1.67e-05\\
0.744	1	1.9e-07	1.9e-07\\
1	0	-1.68e-06	-1.68e-06\\
1	0.05	-1.08e-06	-1.08e-06\\
1	0.1	-4.67e-07	-4.67e-07\\
1	0.15	1.61e-07	1.61e-07\\
1	0.2	7.84e-07	7.84e-07\\
1	0.25	1.39e-06	1.39e-06\\
1	0.3	1.95e-06	1.95e-06\\
1	0.35	2.46e-06	2.46e-06\\
1	0.4	2.9e-06	2.9e-06\\
1	0.45	3.25e-06	3.25e-06\\
1	0.5	3.5e-06	3.5e-06\\
1	0.55	3.64e-06	3.64e-06\\
1	0.6	3.67e-06	3.67e-06\\
1	0.65	3.57e-06	3.57e-06\\
1	0.7	3.35e-06	3.35e-06\\
1	0.75	3.01e-06	3.01e-06\\
1	0.8	2.57e-06	2.57e-06\\
1	0.85	2.02e-06	2.02e-06\\
1	0.9	1.4e-06	1.4e-06\\
1	0.95	7.23e-07	7.23e-07\\
1	1	1.08e-08	1.08e-08\\
};
\addlegendentry{data1}

\addplot3 [color=red, line width=2.0pt]
 table[row sep=crcr] {%
0	0.66	0.673\\
3.82e-08	0.66	0.673\\
7.64e-08	0.66	0.673\\
1.15e-07	0.66	0.673\\
3.31e-07	0.66	0.673\\
5.47e-07	0.66	0.673\\
7.63e-07	0.66	0.673\\
9.78e-07	0.66	0.673\\
1.35e-06	0.66	0.673\\
1.73e-06	0.66	0.673\\
2.11e-06	0.66	0.673\\
2.48e-06	0.66	0.673\\
2.86e-06	0.66	0.673\\
3.4e-06	0.66	0.673\\
3.94e-06	0.66	0.673\\
4.48e-06	0.66	0.673\\
5.02e-06	0.66	0.673\\
5.56e-06	0.66	0.673\\
6.27e-06	0.66	0.673\\
6.98e-06	0.66	0.673\\
7.68e-06	0.66	0.673\\
8.39e-06	0.66	0.673\\
9.1e-06	0.66	0.673\\
1e-05	0.66	0.673\\
1.09e-05	0.66	0.673\\
1.18e-05	0.66	0.673\\
1.28e-05	0.66	0.673\\
1.37e-05	0.66	0.673\\
1.49e-05	0.66	0.673\\
1.62e-05	0.66	0.673\\
1.74e-05	0.66	0.673\\
1.87e-05	0.66	0.673\\
1.99e-05	0.66	0.673\\
2.17e-05	0.66	0.673\\
2.35e-05	0.66	0.673\\
2.53e-05	0.66	0.673\\
2.7e-05	0.66	0.673\\
2.88e-05	0.66	0.673\\
3.14e-05	0.66	0.673\\
3.39e-05	0.66	0.673\\
3.65e-05	0.66	0.673\\
3.9e-05	0.66	0.673\\
4.16e-05	0.66	0.673\\
4.52e-05	0.66	0.673\\
4.88e-05	0.66	0.673\\
5.24e-05	0.66	0.673\\
5.6e-05	0.66	0.673\\
5.97e-05	0.66	0.673\\
6.47e-05	0.66	0.673\\
6.97e-05	0.66	0.672\\
7.48e-05	0.66	0.672\\
7.98e-05	0.66	0.672\\
8.48e-05	0.66	0.672\\
9.18e-05	0.66	0.672\\
9.87e-05	0.66	0.672\\
0.000106	0.66	0.672\\
0.000113	0.66	0.672\\
0.000119	0.66	0.672\\
0.000129	0.66	0.672\\
0.000138	0.66	0.672\\
0.000148	0.66	0.672\\
0.000157	0.66	0.672\\
0.000167	0.66	0.672\\
0.000179	0.66	0.672\\
0.000192	0.66	0.672\\
0.000204	0.66	0.672\\
0.000217	0.66	0.672\\
0.00023	0.66	0.671\\
0.000247	0.66	0.671\\
0.000264	0.66	0.671\\
0.00028	0.66	0.671\\
0.000297	0.66	0.671\\
0.000314	0.66	0.671\\
0.000336	0.66	0.671\\
0.000359	0.66	0.671\\
0.000381	0.66	0.67\\
0.000403	0.66	0.67\\
0.000425	0.66	0.67\\
0.000454	0.66	0.67\\
0.000484	0.66	0.67\\
0.000513	0.66	0.67\\
0.000542	0.66	0.669\\
0.000571	0.66	0.669\\
0.000609	0.66	0.669\\
0.000646	0.66	0.669\\
0.000684	0.66	0.668\\
0.000722	0.66	0.668\\
0.00076	0.66	0.668\\
0.000808	0.66	0.668\\
0.000857	0.66	0.667\\
0.000905	0.66	0.667\\
0.000954	0.66	0.667\\
0.001	0.66	0.666\\
0.00106	0.66	0.666\\
0.00113	0.66	0.665\\
0.00119	0.66	0.665\\
0.00125	0.66	0.665\\
0.00131	0.66	0.664\\
0.00139	0.66	0.664\\
0.00147	0.66	0.663\\
0.00155	0.66	0.663\\
0.00163	0.66	0.662\\
0.00171	0.66	0.662\\
0.00179	0.66	0.661\\
0.00192	0.66	0.66\\
0.00205	0.66	0.659\\
0.00219	0.66	0.658\\
0.00232	0.66	0.658\\
0.00245	0.66	0.657\\
0.00259	0.66	0.656\\
0.00277	0.66	0.655\\
0.00295	0.66	0.653\\
0.00313	0.66	0.652\\
0.00331	0.66	0.651\\
0.00349	0.66	0.65\\
0.00367	0.66	0.649\\
0.00392	0.66	0.647\\
0.00417	0.66	0.645\\
0.00441	0.66	0.644\\
0.00466	0.66	0.642\\
0.00491	0.66	0.64\\
0.00515	0.66	0.639\\
0.00549	0.66	0.637\\
0.00582	0.66	0.634\\
0.00615	0.66	0.632\\
0.00649	0.66	0.63\\
0.00682	0.66	0.628\\
0.00715	0.66	0.626\\
0.0076	0.66	0.623\\
0.00805	0.66	0.62\\
0.00849	0.66	0.617\\
0.00894	0.66	0.614\\
0.00938	0.66	0.611\\
0.00983	0.66	0.608\\
0.0104	0.66	0.604\\
0.011	0.66	0.6\\
0.0116	0.66	0.597\\
0.0122	0.66	0.593\\
0.0128	0.66	0.589\\
0.0134	0.66	0.585\\
0.0141	0.66	0.58\\
0.0149	0.66	0.575\\
0.0157	0.66	0.57\\
0.0165	0.66	0.565\\
0.0172	0.66	0.56\\
0.018	0.66	0.555\\
0.019	0.66	0.548\\
0.0201	0.66	0.542\\
0.0211	0.66	0.536\\
0.0221	0.66	0.529\\
0.0231	0.66	0.523\\
0.0241	0.66	0.517\\
0.0255	0.66	0.509\\
0.0268	0.66	0.501\\
0.0282	0.66	0.493\\
0.0296	0.66	0.485\\
0.0309	0.66	0.478\\
0.0323	0.66	0.47\\
0.034	0.66	0.461\\
0.0357	0.66	0.452\\
0.0375	0.66	0.442\\
0.0392	0.66	0.434\\
0.0409	0.66	0.425\\
0.0426	0.66	0.416\\
0.0448	0.66	0.406\\
0.0469	0.66	0.396\\
0.049	0.66	0.386\\
0.0512	0.66	0.376\\
0.0533	0.66	0.367\\
0.0555	0.66	0.358\\
0.0582	0.66	0.346\\
0.061	0.66	0.335\\
0.0637	0.66	0.324\\
0.0664	0.66	0.314\\
0.0692	0.66	0.304\\
0.0719	0.66	0.294\\
0.0756	0.66	0.281\\
0.0793	0.66	0.269\\
0.083	0.66	0.258\\
0.0867	0.66	0.247\\
0.0904	0.66	0.236\\
0.0941	0.66	0.226\\
0.0993	0.66	0.212\\
0.105	0.66	0.199\\
0.11	0.66	0.187\\
0.115	0.66	0.175\\
0.12	0.66	0.165\\
0.126	0.66	0.155\\
0.132	0.66	0.143\\
0.139	0.66	0.132\\
0.146	0.66	0.122\\
0.152	0.66	0.112\\
0.159	0.66	0.103\\
0.165	0.66	0.0955\\
0.174	0.66	0.0864\\
0.182	0.66	0.0782\\
0.19	0.66	0.0708\\
0.198	0.66	0.0641\\
0.207	0.66	0.058\\
0.215	0.66	0.0525\\
0.225	0.66	0.0463\\
0.235	0.66	0.0408\\
0.246	0.66	0.036\\
0.256	0.66	0.0317\\
0.267	0.66	0.028\\
0.277	0.66	0.0247\\
0.29	0.66	0.0211\\
0.303	0.66	0.018\\
0.316	0.66	0.0154\\
0.328	0.66	0.0132\\
0.341	0.66	0.0113\\
0.354	0.66	0.00963\\
0.37	0.66	0.00796\\
0.385	0.66	0.00658\\
0.401	0.66	0.00544\\
0.417	0.66	0.00449\\
0.432	0.66	0.00371\\
0.448	0.66	0.00307\\
0.467	0.66	0.00242\\
0.487	0.66	0.00191\\
0.506	0.66	0.00151\\
0.525	0.66	0.00119\\
0.545	0.66	0.00094\\
0.564	0.66	0.000742\\
0.584	0.66	0.000581\\
0.604	0.66	0.000455\\
0.624	0.66	0.000356\\
0.644	0.66	0.000279\\
0.664	0.66	0.000218\\
0.684	0.66	0.000171\\
0.704	0.66	0.000134\\
0.724	0.66	0.000105\\
0.744	0.66	8.19e-05\\
0.764	0.66	6.41e-05\\
0.784	0.66	5.01e-05\\
0.804	0.66	3.92e-05\\
0.824	0.66	3.07e-05\\
0.844	0.66	2.4e-05\\
0.864	0.66	1.88e-05\\
0.884	0.66	1.47e-05\\
0.904	0.66	1.15e-05\\
0.924	0.66	8.99e-06\\
0.944	0.66	7.03e-06\\
0.964	0.66	5.5e-06\\
0.984	0.66	4.3e-06\\
1	0.66	3.54e-06\\
};
 \addlegendentry{data2}

\end{axis}
\end{tikzpicture}%
